McEval: Massively Multilingual Code Evaluation

Code large language models (LLMs) have shown remarkable advances in code understanding, completion, and generation tasks. Programming benchmarks, comprised of a selection of code challenges and corresponding test cases, serve as a standard to evaluate the capability of different LLMs in such tasks. However, most existing benchmarks primarily focus on Python and are still restricted to a limited number of languages, where other languages are translated from the Python samples (e.g. MultiPL-E) degrading the data diversity. To further facilitate the research of code LLMs, we propose a massively multilingual code benchmark covering 40 programming languages (McEval) with 16K test samples, which substantially pushes the limits of code LLMs in multilingual scenarios. The benchmark contains challenging code completion, understanding, and generation evaluation tasks with finely curated massively multilingual instruction corpora McEval-Instruct. In addition, we introduce an effective multilingual coder mCoder trained on McEval-Instruct to support multilingual programming language generation. Extensive experimental results on McEval show that there is still a difficult journey between open-source models and closed-source LLMs (e.g. GPT-series models) in numerous languages. The instruction corpora, evaluation benchmark, and leaderboard are available at \url{https://mceval.github.io/}.

==> (inline-0) <==
\begin{tabular}{l|ccccccccccccccccccccc}
\toprule
% \multicolumn{21}{c}{\textit{\textbf{ Multilingual Generation}}} \\
% \midrule
\textbf{Method}  & Size  & AWK  & C  & C++   & C\#   & Clisp   & Coffee  & Dart   & Elisp   & Elixir   & Erlang  & Fortran   & F\#   & Go   & Groovy   & Haskell & Html & Java  & JS & Json & Julia    \\ \midrule
        GPT-4o (240513) & \faLock{} & \colornum{54.0} & \colornum{60.0} & \colornum{58.0} & \colornum{72.0} & \colornum{60.0} & \colornum{82.0} & \textbf{\colornum{54.9}} & \textbf{\colornum{64.0}} & \bf \colornum{66.0} & \colornum{44.0} & \textbf{\colornum{66.0}} & \textbf{\colornum{78.0}} & \textbf{\colornum{62.0}} & \colornum{80.0} & \textbf{\colornum{90.0}} & \colornum{32.0} & \colornum{81.1} & \textbf{\colornum{62.0}} & \colornum{74.0} & \textbf{\colornum{72.0}} \\ 
        GPT-4~Turbo (231106) & \faLock{} & \textbf{\colornum{70.0}} & \textbf{\colornum{60.0}} & \colornum{64.0} & \textbf{\colornum{80.0}} & \textbf{\colornum{64.0}} & \colornum{72.0} & \colornum{45.1} & \colornum{62.0} & \colornum{56.0} & \colornum{38.0} & \colornum{54.0} & \colornum{74.0} & \colornum{56.0} & \colornum{82.0} & \colornum{78.0} & \colornum{30.0} & \textbf{\colornum{83.0}} & \colornum{60.0} & \colornum{72.0} & \colornum{70.0} \\ 
        GPT-3.5~Turbo (240125) & \faLock{} & \colornum{14.0} & \colornum{54.0} & \colornum{58.0} & \colornum{68.0} & \colornum{54.0} & \colornum{76.0} & \colornum{41.2} & \colornum{26.0} & \colornum{30.0} & \colornum{46.0} & \colornum{40.0} & \colornum{68.0} & \colornum{54.0} & \textbf{\colornum{86.0}} & \colornum{50.0} & \colornum{18.0} & \colornum{71.7} & \colornum{60.0} & \colornum{76.0} & \colornum{54.0} \\
        Yi-Large-Turbo &  \faLock{} & \colornum{52.0} & \colornum{44.0} & \colornum{50.0} & \colornum{54.0} & \colornum{54.0} & \colornum{52.0} & \colornum{31.4} & \colornum{30.0} & \colornum{46.0} & \colornum{30.0} & \colornum{58.0} & \colornum{52.0} & \colornum{46.0} & \colornum{80.0} & \colornum{58.0} & \colornum{22.0} & \colornum{41.5} & \colornum{52.0} & \textbf{\colornum{78.0}} & \colornum{56.0} \\ 
        Qwen1.5-Chat & 72B & \colornum{50.0} & \colornum{48.0} & \colornum{46.0} & \colornum{56.0} & \colornum{46.0} & \colornum{44.0} & \colornum{19.6} & \colornum{14.0} & \colornum{18.0} & \colornum{24.0} & \colornum{34.0} & \colornum{32.0} & \colornum{50.0} & \colornum{42.0} & \colornum{32.0} & \colornum{22.0} & \colornum{39.6} & \colornum{46.0} & \colornum{74.0} & \colornum{32.0} \\ 
        CodeLlama-Instruct & 34B & \colornum{38.0} & \colornum{32.0} & \colornum{32.0} & \colornum{40.0} & \colornum{42.0} & \colornum{34.0} & \colornum{7.8} & \colornum{16.0} & \colornum{28.0} & \colornum{32.0} & \colornum{24.0} & \colornum{18.0} & \colornum{34.0} & \colornum{20.0} & \colornum{32.0} & \colornum{14.0} & \colornum{26.4} & \colornum{42.0} & \colornum{68.0} & \colornum{28.0} \\ 
        WizardCoder-Python & 34B & \colornum{36.0} & \colornum{42.0} & \colornum{46.0} & \colornum{52.0} & \colornum{42.0} & \colornum{46.0} & \colornum{13.7} & \colornum{14.0} & \colornum{38.0} & \colornum{38.0} & \colornum{26.0} & \colornum{26.0} & \colornum{50.0} & \colornum{54.0} & \colornum{40.0} & \colornum{26.0} & \colornum{43.4} & \colornum{52.0} & \colornum{70.0} & \colornum{52.0} \\ 
        DeepSeekCoder-Instruct & 33B & \colornum{50.0} & \colornum{58.0} & \textbf{\colornum{66.0}} & \colornum{70.0} & \colornum{60.0} & \textbf{\colornum{86.0}} & \colornum{25.5} & \colornum{40.0} & \colornum{50.0} & \colornum{40.0} & \textbf{\colornum{66.0}} & \colornum{48.0} & \colornum{54.0} & \colornum{78.0} & \colornum{56.0} & \colornum{30.0} & \colornum{73.6} & \textbf{\colornum{62.0}} & \colornum{42.0} & \colornum{56.0} \\ 
        Codestral-v0.1 & 22B & \colornum{54.0} & \colornum{48.0} & \colornum{56.0} & \colornum{66.0} & \colornum{60.0} & \colornum{62.0} & \colornum{43.1} & \colornum{28.0} & \colornum{34.0} & \colornum{24.0} & \colornum{56.0} & \colornum{58.0} & \colornum{58.0} & \colornum{76.0} & \colornum{52.0} & \textbf{\colornum{34.0}} & \colornum{73.6} & \colornum{58.0} & \colornum{72.0} & \colornum{52.0} \\
        OCTOCODER & 16B & \colornum{28.0} & \colornum{28.0} & \colornum{28.0} & \colornum{38.0} & \colornum{40.0} & \colornum{18.0} & \colornum{5.9} & \colornum{14.0} & \colornum{28.0} & \colornum{16.0} & \colornum{22.0} & \colornum{4.0} & \colornum{34.0} & \colornum{30.0} & \colornum{20.0} & \colornum{8.0} & \colornum{34.0} & \colornum{30.0} & \colornum{58.0} & \colornum{20.0} \\
        WizardCoder-V1.0 & 15B & \colornum{18.0} & \colornum{38.0} & \colornum{28.0} & \colornum{36.0} & \colornum{36.0} & \colornum{50.0} & \colornum{17.6} & \colornum{0.0} & \colornum{24.0} & \colornum{24.0} & \colornum{28.0} & \colornum{30.0} & \colornum{38.0} & \colornum{62.0} & \colornum{40.0} & \colornum{6.0} & \colornum{30.2} & \colornum{52.0} & \colornum{14.0} & \colornum{38.0} \\ 
        Phi-3-medium-4k-instruct & 14B & \colornum{52.0} & \colornum{46.0} & \colornum{40.0} & \colornum{52.0} & \colornum{34.0} & \colornum{42.0} & \colornum{13.7} & \colornum{14.0} & \colornum{16.0} & \colornum{8.0} & \colornum{30.0} & \colornum{32.0} & \colornum{42.0} & \colornum{42.0} & \colornum{42.0} & \colornum{20.0} & \colornum{39.6} & \colornum{52.0} & \colornum{68.0} & \colornum{48.0} \\ 
        CodeLlama-Instruct & 13B & \colornum{36.0} & \colornum{38.0} & \colornum{38.0} & \colornum{40.0} & \colornum{46.0} & \colornum{30.0} & \colornum{7.8} & \colornum{16.0} & \colornum{32.0} & \colornum{32.0} & \colornum{16.0} & \colornum{26.0} & \colornum{34.0} & \colornum{22.0} & \colornum{38.0} & \colornum{18.0} & \colornum{22.6} & \colornum{34.0} & \colornum{56.0} & \colornum{32.0} \\ 
        Llama-3-Instruct & 8B & \colornum{32.0} & \colornum{46.0} & \colornum{50.0} & \colornum{54.0} & \colornum{38.0} & \colornum{48.0} & \colornum{15.7} & \colornum{14.0} & \colornum{32.0} & \colornum{30.0} & \colornum{12.0} & \colornum{26.0} & \colornum{48.0} & \colornum{52.0} & \colornum{38.0} & \colornum{16.0} & \colornum{45.3} & \colornum{54.0} & \colornum{70.0} & \colornum{40.0} \\ 
        Codegemma-it & 7B & \colornum{26.0} & \colornum{40.0} & \colornum{42.0} & \colornum{48.0} & \colornum{20.0} & \colornum{18.0} & \colornum{23.5} & \colornum{10.0} & \colornum{4.0} & \colornum{4.0} & \colornum{8.0} & \colornum{22.0} & \colornum{46.0} & \colornum{58.0} & \colornum{32.0} & \colornum{24.0} & \colornum{56.6} & \colornum{48.0} & \colornum{70.0} & \colornum{38.0} \\
        CodeLlama-Instruct & 7B & \colornum{32.0} & \colornum{34.0} & \colornum{26.0} & \colornum{40.0} & \colornum{42.0} & \colornum{32.0} & \colornum{5.9} & \colornum{14.0} & \colornum{22.0} & \colornum{20.0} & \colornum{20.0} & \colornum{14.0} & \colornum{32.0} & \colornum{22.0} & \colornum{32.0} & \colornum{14.0} & \colornum{18.9} & \colornum{28.0} & \colornum{64.0} & \colornum{24.0} \\ 
        Codeshell-chat & 7B & \colornum{24.0} & \colornum{30.0} & \colornum{36.0} & \colornum{26.0} & \colornum{20.0} & \colornum{38.0} & \colornum{5.9} & \colornum{4.0} & \colornum{14.0} & \colornum{6.0} & \colornum{8.0} & \colornum{8.0} & \colornum{28.0} & \colornum{30.0} & \colornum{22.0} & \colornum{24.0} & \colornum{22.6} & \colornum{42.0} & \colornum{66.0} & \colornum{24.0} \\ 
        DeepSeekCoder-1.5-Instruct & 7B & \colornum{40.0} & \colornum{54.0} & \colornum{56.0} & \colornum{60.0} & \colornum{56.0} & \colornum{80.0} & \colornum{23.5} & \colornum{24.0} & \colornum{40.0} & \colornum{40.0} & \colornum{40.0} & \colornum{46.0} & \colornum{52.0} & \colornum{80.0} & \colornum{26.0} & \colornum{24.0} & \colornum{60.4} & \colornum{56.0} & \colornum{66.0} & \colornum{42.0} \\ 
        Magicoder-S-DS & 7B & \colornum{44.0} & \colornum{50.0} & \colornum{50.0} & \colornum{60.0} & \colornum{58.0} & \colornum{72.0} & \colornum{19.6} & \colornum{32.0} & \colornum{34.0} & \textbf{\colornum{62.0}} & \colornum{62.0} & \colornum{54.0} & \colornum{50.0} & \colornum{80.0} & \colornum{54.0} & \colornum{16.0} & \colornum{66.0} & \colornum{60.0} & \colornum{56.0} & \colornum{40.0} \\ 
        Nxcode-CQ-orpo & 7B & \colornum{38.0} & \colornum{52.0} & \colornum{58.0} & \colornum{50.0} & \colornum{46.0} & \colornum{62.0} & \colornum{23.5} & \colornum{22.0} & \colornum{38.0} & \colornum{36.0} & \colornum{52.0} & \colornum{46.0} & \colornum{52.0} & \colornum{72.0} & \colornum{46.0} & \colornum{28.0} & \colornum{56.6} & \colornum{50.0} & \colornum{64.0} & \colornum{62.0} \\ 
        OpenCodeInterpreter-DS & 7B & \colornum{38.0} & \colornum{54.0} & \colornum{52.0} & \colornum{68.0} & \colornum{44.0} & \colornum{78.0} & \colornum{17.6} & \colornum{30.0} & \colornum{42.0} & \colornum{48.0} & \colornum{52.0} & \colornum{54.0} & \colornum{48.0} & \colornum{72.0} & \colornum{40.0} & \colornum{28.0} & \colornum{66.0} & \colornum{46.0} & \colornum{72.0} & \colornum{34.0} \\  
        CodeQwen-1.5-Chat  &  7B  &  \colornum{40.0} &  \colornum{52.0} &  \colornum{56.0} &  \colornum{62.0} &  \colornum{48.0} &  \colornum{62.0} &  \colornum{29.4} &  \colornum{22.0} &  \colornum{38.0} &  \colornum{38.0} &  \colornum{50.0} &  \colornum{44.0} &  \colornum{50.0} &  \colornum{70.0} &  \colornum{44.0} &  \colornum{30.0} &  \colornum{58.5} &  \colornum{54.0} &  \colornum{64.0} &  \colornum{62.0} \\ 
        \midrule
        
\textbf{\ourmethod{} (Our Method)} & 7B & \colornum{40.0} & \colornum{44.0} & \colornum{52.0} & \colornum{62.0} & \colornum{46.0} & \colornum{66.0} & \colornum{21.6} & \colornum{30.0} & \colornum{44.0} & \colornum{52.0} & \colornum{56.0} & \colornum{44.0} & \colornum{48.0} & \colornum{70.0} & \colornum{32.0} & \colornum{34.0} & \colornum{54.7} & \colornum{54.0} & \colornum{66.0} & \colornum{56.0}  \\ 
\midrule
\textbf{Method}                    & Kotlin   & Lua  & MD & Pascal  & Perl   & PHP   & Power  & Python  & R   & Racket   & Ruby   & Rust   & Scala  & Scheme   & Shell   & Swift   & Tcl   & TS  & VB   & VimL    & \textbf{Avg$_{all}$}   \\ \midrule
        GPT-4o (240513) & \bf \colornum{84.0} &\bf \colornum{60.0} & \colornum{32.0} & \colornum{52.0} & \bf \colornum{64.0} & \colornum{64.0} & \colornum{72.0} & \colornum{76.0} &\bf \colornum{66.0} & \bf \colornum{66.0} & \colornum{64.0} & \bf \colornum{83.0} & \colornum{32.0} & \bf \colornum{76.0} & \bf \colornum{76.0} & \bf \colornum{84.0} & \bf \colornum{68.0} & \colornum{56.0} & \bf \colornum{78.0} & \bf \colornum{40.0} & \bf \colornum{65.2} \\  
        GPT-4~Turbo (231106) & \colornum{80.0} & \colornum{56.0} & \bf \colornum{38.0} & \colornum{46.0} & \bf \colornum{64.0} & \bf \colornum{68.0} & \bf \colornum{76.0} & \bf \colornum{78.0} & \colornum{58.0} & \colornum{62.0} & \bf \colornum{66.0} & \colornum{71.7} & \colornum{66.0} & \colornum{58.0} & \colornum{72.0} & \colornum{82.0} & \colornum{56.0} & \bf \colornum{60.0} & \colornum{68.0} & \colornum{38.0} & \colornum{63.4} \\ 
        GPT-3.5~Turbo (240125) & \colornum{62.0} & \colornum{58.0} & \colornum{24.0} & \colornum{40.0} & \colornum{56.0} & \colornum{58.0} & \colornum{68.0} & \colornum{60.0} & \colornum{56.0} & \colornum{40.0} & \colornum{56.0} & \colornum{52.8} & \bf \colornum{68.0} & \colornum{46.0} & \colornum{60.0} & \colornum{58.0} & \colornum{44.0} & \colornum{54.0} & \colornum{74.0} & \colornum{24.0} & \colornum{52.6} \\
        Yi-Large-Turbo & \colornum{36.0} & \colornum{48.0} & \colornum{24.0} & \colornum{46.0} & \colornum{44.0} & \colornum{46.0} & \colornum{64.0} & \colornum{44.0} & \colornum{50.0} & \colornum{34.0} & \colornum{64.0} & \colornum{0.0} & \colornum{48.0} & \colornum{50.0} & \colornum{48.0} & \colornum{64.0} & \colornum{52.0} & \colornum{50.0} & \colornum{40.0} & \colornum{30.0} & \colornum{46.6} \\
        Qwen1.5-Chat & \colornum{20.0} & \colornum{50.0} & \colornum{22.0} & \colornum{36.0} & \colornum{40.0} & \colornum{36.0} & \colornum{40.0} & \colornum{32.0} & \colornum{22.0} & \colornum{26.0} & \colornum{44.0} & \colornum{34.0} & \colornum{30.0} & \colornum{30.0} & \colornum{34.0} & \colornum{40.0} & \colornum{26.0} & \colornum{44.0} & \colornum{30.0} & \colornum{28.0} & \colornum{35.8} \\ 
        CodeLlama-Instruct & \colornum{24.0} & \colornum{30.0} & \colornum{10.0} & \colornum{28.0} & \colornum{40.0} & \colornum{24.0} & \colornum{38.0} & \colornum{32.0} & \colornum{18.0} & \colornum{26.0} & \colornum{30.0} & \colornum{26.4} & \colornum{28.0} & \colornum{20.0} & \colornum{20.0} & \colornum{42.0} & \colornum{24.0} & \colornum{38.0} & \colornum{36.0} & \colornum{22.0} & \colornum{29.1} \\ 
        WizardCoder-Python & \colornum{36.0} & \colornum{46.0} & \colornum{12.0} & \colornum{36.0} & \colornum{36.0} & \colornum{38.0} & \colornum{44.0} & \colornum{40.0} & \colornum{20.0} & \colornum{22.0} & \colornum{46.0} & \colornum{35.8} & \colornum{48.0} & \colornum{22.0} & \colornum{2.0} & \colornum{48.0} & \colornum{30.0} & \colornum{28.0} & \colornum{40.0} & \colornum{24.0} & \colornum{36.5} \\ 
        DeepSeekCoder-Instruct & \colornum{66.0} & \colornum{58.0} & \colornum{32.0} & \bf \colornum{54.0} & \colornum{32.0} & \colornum{48.0} & \colornum{60.0} & \colornum{56.0} & \colornum{48.0} & \colornum{46.0} & \bf \colornum{66.0} & \colornum{66.0} & \colornum{62.0} & \colornum{60.0} & \colornum{58.0} & \colornum{60.0} & \colornum{58.0} & \colornum{56.0} & \colornum{44.0} & \colornum{30.0} & \colornum{54.3} \\ 
        Codestral-v0.1 & \colornum{64.0} & \colornum{56.0} & \colornum{16.0} & \colornum{6.0} & \colornum{54.0} & \colornum{56.0} & \colornum{64.0} & \colornum{56.0} & \colornum{48.0} & \colornum{36.0} & \colornum{40.0} & \colornum{71.7} & \colornum{48.0} & \colornum{32.0} & \colornum{48.0} & \colornum{72.0} & \colornum{44.0} & \colornum{52.0} & \colornum{62.0} & \colornum{28.0} & \colornum{50.5} \\        
        OCTOCODER & \colornum{14.0} & \colornum{32.0} & \colornum{10.0} & \colornum{6.0} & \colornum{26.0} & \colornum{24.0} & \colornum{38.0} & \colornum{30.0} & \colornum{6.0} & \colornum{24.0} & \colornum{0.0} & \colornum{32.1} & \colornum{4.0} & \colornum{22.0} & \colornum{26.0} & \colornum{30.0} & \colornum{24.0} & \colornum{38.0} & \colornum{28.0} & \colornum{14.0} & \colornum{23.3} \\
        WizardCoder-V1.0 & \colornum{26.0} & \colornum{40.0} & \colornum{0.0} & \colornum{12.0} & \colornum{32.0} & \colornum{32.0} & \colornum{48.0} & \colornum{30.0} & \colornum{20.0} & \colornum{10.0} & \colornum{40.0} & \colornum{24.5} & \colornum{40.0} & \colornum{10.0} & \colornum{0.0} & \colornum{30.0} & \colornum{20.0} & \colornum{42.0} & \colornum{36.0} & \colornum{18.0} & \colornum{28.0} \\ 
        Phi-3-medium-4k-instruct & \colornum{30.0} & \colornum{48.0} & \colornum{18.0} & \colornum{28.0} & \colornum{36.0} & \colornum{42.0} & \colornum{50.0} & \colornum{48.0} & \colornum{38.0} & \colornum{30.0} & \colornum{26.0} & \colornum{26.4} & \colornum{18.0} & \colornum{30.0} & \colornum{26.0} & \colornum{50.0} & \colornum{22.0} & \colornum{52.0} & \colornum{44.0} & \colornum{12.0} & \colornum{35.2} \\ 
        CodeLlama-Instruct & \colornum{20.0} & \colornum{30.0} & \colornum{10.0} & \colornum{8.0} & \colornum{28.0} & \colornum{32.0} & \colornum{34.0} & \colornum{30.0} & \colornum{12.0} & \colornum{20.0} & \colornum{28.0} & \colornum{24.5} & \colornum{24.0} & \colornum{26.0} & \colornum{20.0} & \colornum{40.0} & \colornum{18.0} & \colornum{40.0} & \colornum{38.0} & \colornum{10.0} & \colornum{27.7} \\ 
        Llama-3-Instruct & \colornum{34.0} & \colornum{40.0} & \colornum{14.0} & \colornum{32.0} & \colornum{36.0} & \colornum{38.0} & \colornum{40.0} & \colornum{42.0} & \colornum{30.0} & \colornum{22.0} & \colornum{34.0} & \colornum{41.5} & \colornum{38.0} & \colornum{32.0} & \colornum{26.0} & \colornum{48.0} & \colornum{24.0} & \colornum{50.0} & \colornum{42.0} & \colornum{16.0} & \colornum{36.0} \\ 
        Codegemma-it & \colornum{36.0} & \colornum{48.0} & \colornum{8.0} & \colornum{14.0} & \colornum{40.0} & \colornum{36.0} & \colornum{42.0} & \colornum{24.0} & \colornum{16.0} & \colornum{18.0} & \colornum{40.0} & \colornum{39.6} & \colornum{40.0} & \colornum{20.0} & \colornum{12.0} & \colornum{54.0} & \colornum{10.0} & \colornum{38.0} & \colornum{38.0} & \colornum{16.0} & \colornum{30.7} \\ 
        CodeLlama-Instruct & \colornum{16.0} & \colornum{30.0} & \colornum{14.0} & \colornum{6.0} & \colornum{28.0} & \colornum{12.0} & \colornum{34.0} & \colornum{32.0} & \colornum{14.0} & \colornum{24.0} & \colornum{28.0} & \colornum{17.0} & \colornum{26.0} & \colornum{20.0} & \colornum{16.0} & \colornum{32.0} & \colornum{22.0} & \colornum{28.0} & \colornum{34.0} & \colornum{14.0} & \colornum{24.6} \\ 
        Codeshell-chat & \colornum{28.0} & \colornum{34.0} & \colornum{14.0} & \colornum{10.0} & \colornum{22.0} & \colornum{28.0} & \colornum{32.0} & \colornum{30.0} & \colornum{16.0} & \colornum{14.0} & \colornum{34.0} & \colornum{30.2} & \colornum{18.0} & \colornum{8.0} & \colornum{12.0} & \colornum{18.0} & \colornum{12.0} & \colornum{42.0} & \colornum{26.0} & \colornum{12.0} & \colornum{23.0} \\ 
        DeepSeekCoder-1.5-Instruct & \colornum{38.0} & \colornum{48.0} & \colornum{30.0} & \colornum{38.0} & \colornum{42.0} & \colornum{54.0} & \colornum{64.0} & \colornum{44.0} & \colornum{32.0} & \colornum{44.0} & \colornum{54.0} & \colornum{45.3} & \colornum{50.0} & \colornum{40.0} & \colornum{42.0} & \colornum{42.0} & \colornum{40.0} & \colornum{50.0} & \colornum{58.0} & \colornum{20.0} & \colornum{46.0} \\ 
        Magicoder-S-DS & \colornum{42.0} & \colornum{48.0} & \colornum{24.0} & \colornum{48.0} & \colornum{50.0} & \colornum{44.0} & \colornum{56.0} & \colornum{48.0} & \colornum{44.0} & \colornum{42.0} & \colornum{54.0} & \colornum{45.3} & \colornum{54.0} & \colornum{44.0} & \colornum{54.0} & \colornum{56.0} & \colornum{46.0} & \colornum{50.0} & \colornum{68.0} & \colornum{16.0} & \colornum{48.8} \\ 
        Nxcode-CQ-orpo & \colornum{42.0} & \colornum{46.0} & \colornum{18.0} & \colornum{42.0} & \colornum{38.0} & \colornum{40.0} & \colornum{44.0} & \colornum{44.0} & \colornum{36.0} & \colornum{42.0} & \colornum{46.0} & \colornum{47.2} & \colornum{44.0} & \colornum{40.0} & \colornum{42.0} & \colornum{66.0} & \colornum{30.0} & \colornum{48.0} & \colornum{60.0} & \colornum{18.0} & \colornum{44.7} \\ 
        OpenCodeInterpreter-DS & \colornum{48.0} & \colornum{50.0} & \colornum{26.0} & \colornum{46.0} & \colornum{50.0} & \colornum{30.0} & \colornum{54.0} & \colornum{56.0} & \colornum{42.0} & \colornum{34.0} & \colornum{40.0} & \colornum{50.9} & \colornum{38.0} & \colornum{44.0} & \colornum{36.0} & \colornum{46.0} & \colornum{36.0} & \colornum{50.0} & \colornum{60.0} & \colornum{18.0} & \colornum{46.0} \\  
        CodeQwen-1.5-Chat & \colornum{44.0} & \colornum{48.0} & \colornum{18.0} & \colornum{46.0} & \colornum{38.0} & \colornum{44.0} & \colornum{42.0} & \colornum{44.0} & \colornum{38.0} & \colornum{40.0} & \colornum{46.0} & \colornum{45.3} & \colornum{48.0} & \colornum{38.0} & \colornum{42.0} & \colornum{66.0} & \colornum{30.0} & \colornum{54.0} & \colornum{56.0} & \colornum{18.0} & \colornum{45.5} \\ 
        \midrule  
\textbf{{\ourmethod} (Our Method)} & \colornum{48.0} & \colornum{52.0} & \colornum{30.0} & \colornum{42.0} & \colornum{36.0} & \colornum{32.0} & \colornum{54.0} & \colornum{44.0} & \colornum{40.0} & \colornum{36.0} & \colornum{48.0} & \colornum{52.8} & \colornum{58.0} & \colornum{44.0} & \colornum{46.0} & \colornum{64.0} & \colornum{38.0} & \colornum{52.0} & \colornum{58.0} & \colornum{20.0} & \colornum{46.7} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccccccccccccccc}
\toprule
\multicolumn{21}{c}{\textit{\textbf{Single-line Completion}}} \\
\midrule
\textbf{Method}  &  Size   & AWK  & C  & C++   & C\#   & Clisp   & Coffee  & Dart   & Elisp   & Elixir   & Erlang  & Fortran   & F\#   & Go   & Groovy   & Haskell & Html & Java  & JS & Json & Julia    \\ \midrule

        GPT-4~Turbo (231106) & \faLock{} & \bf \colornum{92.9} & \bf \colornum{74.4} & \colornum{75.6} & \colornum{89.3} & \bf \colornum{91.1} & \bf \colornum{97.5} & \colornum{76.5} & \bf \colornum{84.2} & \bf \colornum{82.4} & \colornum{54.2} & \colornum{79.6} & \colornum{69.6} & \colornum{81.7} & \colornum{92.6} & \bf \colornum{76.2} & \bf \colornum{57.1} & \colornum{93.9} & \colornum{80.0} & \bf \colornum{93.1} & \colornum{93.3} \\ 
        GPT-3.5~Turbo (240125) & \faLock{} & \colornum{14.3} & \colornum{32.9} & \colornum{20.7} & \colornum{41.7} & \colornum{53.6} & \colornum{68.8} & \colornum{28.6} & \colornum{44.7} & \colornum{19.1} & \colornum{6.3} & \colornum{14.3} & \colornum{37.5} & \colornum{67.1} & \colornum{76.6} & \colornum{11.9} & \colornum{21.4} & \colornum{40.8} & \colornum{35.0} & \colornum{4.2} & \colornum{76.7} \\
        DeepSeekCoder-Instruct & 33B & \colornum{50.0} & \colornum{61.0} & \colornum{72.0} & \colornum{79.8} & \colornum{62.5} & \colornum{78.8} & \colornum{70.4} & \colornum{63.2} & \colornum{66.2} & \colornum{45.8} & \colornum{68.4} & \colornum{60.7} & \colornum{67.1} & \colornum{83.0} & \colornum{38.1} & \colornum{52.4} & \colornum{82.7} & \colornum{65.0} & \colornum{77.8} & \colornum{83.3} \\ 
        OCTOCODER & 16B & \colornum{42.9} & \colornum{47.6} & \colornum{52.4} & \colornum{82.1} & \colornum{35.7} & \colornum{56.3} & \colornum{60.2} & \colornum{34.2} & \colornum{8.8} & \colornum{0.0} & \colornum{0.0} & \colornum{48.2} & \colornum{58.5} & \colornum{73.4} & \colornum{0.0} & \colornum{2.4} & \colornum{81.6} & \colornum{56.3} & \colornum{6.9} & \colornum{0.0} \\ 
        StarCoder2-instruct-V0.1 & 15B & \colornum{28.6} & \bf \colornum{74.4} & \bf \colornum{81.7} & \colornum{86.9} & \colornum{71.4} & \colornum{7.5} & \bf \colornum{82.7} & \colornum{68.4} & \colornum{75.0} & \colornum{62.5} & \colornum{76.5} & \colornum{64.3} & \bf \colornum{82.9} & \colornum{88.3} & \colornum{47.6} & \colornum{0.0} & \colornum{91.8} & \bf \colornum{83.8} & \colornum{16.7} & \colornum{83.3} \\ 
        WizardCoder-V1.0 & 15B & \colornum{21.4} & \colornum{37.8} & \colornum{36.6} & \colornum{38.1} & \colornum{3.6} & \colornum{18.8} & \colornum{28.6} & \colornum{0.0} & \colornum{38.2} & \colornum{14.6} & \colornum{9.2} & \colornum{10.7} & \colornum{59.8} & \colornum{66.0} & \colornum{14.3} & \colornum{16.7} & \colornum{38.8} & \colornum{41.3} & \colornum{0.0} & \colornum{53.3} \\
        Qwen1.5-Chat & 14B & \colornum{35.7} & \colornum{50.0} & \colornum{54.9} & \colornum{61.9} & \colornum{19.6} & \colornum{51.3} & \colornum{37.8} & \colornum{6.6} & \colornum{27.9} & \colornum{16.7} & \colornum{30.6} & \colornum{30.4} & \colornum{46.3} & \colornum{51.1} & \colornum{28.6} & \colornum{28.6} & \colornum{59.2} & \colornum{50.0} & \colornum{54.2} & \colornum{53.3} \\ 
        CodeLlama-Instruct & 13B & \colornum{78.6} & \colornum{57.3} & \colornum{75.6} & \colornum{79.8} & \colornum{48.2} & \colornum{56.3} & \colornum{48.0} & \colornum{52.6} & \colornum{54.4} & \colornum{41.7} & \colornum{43.9} & \colornum{46.4} & \colornum{68.3} & \colornum{68.1} & \colornum{26.2} & \colornum{21.4} & \colornum{52.0} & \colornum{61.3} & \colornum{48.6} & \colornum{66.7} \\ 
        Yi-1.5-Chat & 9B & \colornum{35.7} & \colornum{63.4} & \colornum{65.9} & \colornum{84.5} & \colornum{39.3} & \colornum{61.3} & \colornum{66.3} & \colornum{38.2} & \colornum{48.5} & \colornum{27.1} & \colornum{68.4} & \colornum{35.7} & \colornum{59.8} & \colornum{85.1} & \colornum{38.1} & \colornum{21.4} & \colornum{77.6} & \colornum{58.8} & \colornum{69.4} & \colornum{75.6} \\        
        CodeLlama-Instruct & 7B & \colornum{78.6} & \colornum{62.2} & \colornum{73.2} & \colornum{54.8} & \colornum{30.4} & \colornum{66.3} & \colornum{48.0} & \colornum{31.6} & \colornum{47.1} & \colornum{35.4} & \colornum{52.0} & \colornum{42.9} & \colornum{61.0} & \colornum{61.7} & \colornum{33.3} & \colornum{26.2} & \colornum{22.4} & \colornum{18.8} & \colornum{61.1} & \colornum{67.8} \\ 
        CodeQwen1.5-Chat & 7B & \colornum{35.7} & \colornum{68.3} & \colornum{63.4} & \colornum{76.2} & \colornum{67.9} & \colornum{47.5} & \colornum{78.6} & \colornum{35.5} & \colornum{72.1} & \colornum{45.8} & \colornum{57.1} & \colornum{60.7} & \colornum{73.2} & \colornum{69.1} & \colornum{31.0} & \colornum{42.9} & \colornum{90.8} & \colornum{68.8} & \colornum{69.4} & \colornum{88.9} \\ 
        Magicoder-S-DS & 7B & \colornum{71.4} & \colornum{67.1} & \colornum{72.0} & \colornum{84.5} & \colornum{71.4} & \colornum{77.5} & \colornum{80.6} & \colornum{69.7} & \colornum{79.4} & \colornum{62.5} & \bf \colornum{85.7} & \bf \colornum{85.7} & \colornum{75.6} & \bf \colornum{96.8} & \colornum{52.4} & \colornum{40.5} & \colornum{94.9} & \colornum{72.5} & \colornum{73.6} & \colornum{74.4} \\    \midrule

\textbf{\ourmethod{}} & 7B & \colornum{85.7} & \colornum{74.4} & \colornum{82.9} & \bf \colornum{90.5} & \colornum{69.6} & \colornum{91.3} & \colornum{78.6} & \colornum{69.7} & \colornum{77.9} & \bf \colornum{70.8} & \colornum{67.3} & \colornum{75.0} & \colornum{80.5} & \colornum{83.0} & \colornum{45.2} & \colornum{28.6} & \bf \colornum{95.9} & \colornum{81.3} & \colornum{54.2} & \bf \colornum{94.4} \\ 
\midrule
\textbf{Method}     & Kotlin   & Lua  & MD & Pascal  & Perl   & PHP   & Power  & Python  & R   & Racket   & Ruby   & Rust   & Scala  & Scheme   & Shell   & Swift   & Tcl   & TS  & VB   & VimL    & \textbf{Avg$_{all}$}     
\\ \midrule
        GPT-4~Turbo (231106) & \colornum{83.3} &\bf \colornum{80.0} & \bf \colornum{28.6} & \colornum{70.7} & \colornum{91.4} & \colornum{86.2} &\bf \colornum{92.2} & \colornum{86.7} & \colornum{87.0} & \bf \colornum{88.7} &\bf \colornum{89.5} & \colornum{81.5} & \colornum{87.8} &\bf \colornum{85.3} & \colornum{87.8} &\bf \colornum{86.1} &\bf \colornum{85.9} & \colornum{77.5} &\bf \colornum{76.9} & \colornum{63.2} &\bf \colornum{82.7} \\ 
        GPT-3.5~Turbo (240125) & \colornum{64.3} & \colornum{58.8} & \colornum{21.4} & \colornum{20.7} & \colornum{52.9} & \colornum{20.2} & \colornum{65.6} & \colornum{84.4} & \colornum{23.9} & \colornum{41.9} & \colornum{47.4} & \colornum{27.2} & \colornum{50.0} & \colornum{39.7} & \colornum{54.9} & \colornum{63.9} & \colornum{57.7} & \colornum{46.3} & \colornum{28.2} & \colornum{80.3} & \colornum{43.6} \\
        DeepSeekCoder-Instruct & \colornum{73.8} & \colornum{71.3} & \colornum{14.3} & \colornum{68.3} & \colornum{65.7} & \colornum{81.9} & \colornum{86.7} & \colornum{83.3} & \colornum{79.3} & \colornum{59.7} & \colornum{86.8} & \colornum{75.0} & \colornum{84.1} & \colornum{72.1} & \colornum{80.5} & \colornum{79.2} & \colornum{83.3} & \colornum{57.5} & \colornum{70.5} & \colornum{67.1} & \colornum{72.4} \\ 
        OCTOCODER & \colornum{70.2} & \colornum{50.0} & \colornum{3.6} & \colornum{15.9} & \colornum{32.9} & \colornum{0.0} & \colornum{28.9} & \colornum{78.9} & \colornum{2.2} & \colornum{38.7} & \colornum{15.8} & \colornum{0.0} & \colornum{56.1} & \colornum{41.2} & \colornum{48.8} & \colornum{27.8} & \colornum{37.2} & \colornum{67.5} & \colornum{59.0} & \bf \colornum{69.7} & \colornum{39.2} \\ 
        StarCoder2-instruct-V0.1 &\bf \colornum{85.7} & \colornum{61.3} & \colornum{0.0} & \colornum{75.6} & \colornum{80.0} &\bf \colornum{93.6} &\bf \colornum{87.8} & \colornum{87.8} &\bf \colornum{88.0} & \colornum{66.1} & \colornum{73.7} &\bf \colornum{89.1} & \colornum{39.0} & \colornum{75.0} & \colornum{78.0} & \colornum{54.2} & \colornum{62.8} & \bf \colornum{82.5} & \colornum{64.1} & \colornum{72.4} & \colornum{71.4} \\ 
        WizardCoder-V1.0 & \colornum{40.5} & \colornum{35.0} & \colornum{0.0} & \colornum{28.0} & \colornum{28.6} & \colornum{29.8} & \colornum{40.0} & \colornum{52.2} & \colornum{48.9} & \colornum{1.6} & \colornum{28.9} & \colornum{18.5} & \colornum{28.0} & \colornum{0.0} & \colornum{17.1} & \colornum{33.3} & \colornum{37.2} & \colornum{35.0} & \colornum{51.3} & \colornum{65.8} & \colornum{31.6} \\ 
        Qwen1.5-Chat  & \colornum{51.2} & \colornum{51.3} & \colornum{7.1} & \colornum{36.6} & \colornum{51.4} & \colornum{62.8} & \colornum{56.7} & \colornum{63.3} & \colornum{63.0} & \colornum{29.0} & \colornum{52.6} & \colornum{50.0} & \colornum{17.1} & \colornum{26.5} & \colornum{50.0} & \colornum{63.9} & \colornum{43.6} & \colornum{46.3} & \colornum{43.6} & \colornum{36.8} & \colornum{44.7} \\ 
        CodeLlama-Instruct & \colornum{58.3} & \colornum{66.3} & \colornum{0.0} & \colornum{41.5} & \colornum{55.7} & \colornum{54.3} & \colornum{76.7} & \colornum{77.8} & \colornum{69.6} & \colornum{51.6} & \colornum{60.5} & \colornum{58.7} & \colornum{64.6} & \colornum{47.1} & \colornum{67.1} & \colornum{63.9} & \colornum{62.8} & \colornum{62.5} & \colornum{66.7} & \colornum{68.4} & \colornum{59.3} \\ 
        Yi-1.5-Chat & \colornum{75.0} & \colornum{66.3} & \colornum{17.9} & \colornum{53.7} & \colornum{64.3} & \colornum{83.0} & \colornum{76.7} & \colornum{78.9} & \colornum{76.1} & \colornum{38.7} & \colornum{67.1} & \colornum{65.2} & \colornum{45.1} & \colornum{42.6} & \colornum{65.9} & \colornum{75.0} & \colornum{62.8} & \colornum{57.5} & \colornum{60.3} & \colornum{53.9} & \colornum{62.2} \\
        CodeLlama-Instruct & \colornum{61.9} & \colornum{41.3} & \colornum{0.0} & \colornum{19.5} & \colornum{57.1} & \colornum{22.3} & \colornum{42.2} & \colornum{73.3} & \colornum{62.0} & \colornum{35.5} & \colornum{67.1} & \colornum{46.7} & \colornum{72.0} & \colornum{33.8} & \colornum{73.2} & \colornum{33.3} & \colornum{61.5} & \colornum{43.8} & \colornum{61.5} & \colornum{63.2} & \colornum{49.9} \\ 
        CodeQwen1.5-Chat & \colornum{78.6} & \colornum{57.5} & \colornum{0.0} & \colornum{70.7} & \colornum{80.0} & \colornum{83.0} & \colornum{82.2} & \colornum{84.4} & \colornum{68.5} & \colornum{66.1} & \colornum{75.0} & \colornum{80.4} & \colornum{67.1} & \colornum{50.0} & \colornum{89.0} & \colornum{77.8} & \colornum{80.8} & \colornum{63.8} & \colornum{48.7} & \colornum{65.8} & \colornum{68.6} \\ 
        Magicoder-S-DS & \colornum{82.1} & \colornum{77.5} & \colornum{7.1} & \colornum{75.6} & \colornum{91.4} & \colornum{90.4} & \colornum{90.0} &\bf \colornum{87.8} & \colornum{84.8} & \colornum{66.1} & \colornum{85.5} & \colornum{78.3} &\bf \colornum{89.0} & \colornum{79.4} & \bf \colornum{91.5} &\bf \colornum{86.1} & \colornum{83.3} & \colornum{70.0} & \bf \colornum{76.9} & \colornum{39.5} & \colornum{78.4} \\    \midrule
\textbf{{\ourmethod}} & \colornum{82.1} &\bf \colornum{80.0} & \colornum{0.0} & \bf \colornum{79.3} & \bf \colornum{97.1} & \colornum{86.2} & \colornum{88.9} & \colornum{82.2} &\bf \colornum{88.0} & \colornum{77.4} & \colornum{77.6} & \colornum{82.6} & \colornum{80.5} & \colornum{72.1} & \bf \colornum{91.5} & \colornum{80.6} & \colornum{84.6} &\bf \colornum{82.5} & \colornum{73.1} & \colornum{67.1} & \colornum{78.9} \\
\midrule
\multicolumn{21}{c}{\textit{\textbf{Multi-line Completion}}} \\
\midrule
\textbf{Method} &  Size   & AWK  & C  & C++   & C\#   & Clisp   & Coffee  & Dart   & Elisp   & Elixir   & Erlang  & Fortran   & F\#   & Go   & Groovy   & Haskell & Html & Java  & JS & Json & Julia   \\ \midrule

        GPT-4~Turbo (231106)& \faLock{} &\bf \colornum{78.6} &\bf \colornum{69.5} &\bf \colornum{69.5} &\bf \colornum{83.3} &\bf \colornum{71.4} &\bf \colornum{96.3} & \bf \colornum{68.4} &\bf \colornum{77.6} &\bf \colornum{75.0} &\bf \colornum{54.2} & \colornum{67.3} &\bf \colornum{64.3} &\bf \colornum{64.6} &\bf \colornum{92.6} & \colornum{64.3} & \colornum{33.3} &\bf \colornum{84.7} & \colornum{71.3} &\bf \colornum{90.3} &\bf \colornum{83.3} \\ 
        GPT-3.5~Turbo (240125)& \faLock{} & \colornum{42.9} & \colornum{58.5} & \colornum{54.9} & \colornum{70.2} & \colornum{28.6} & \colornum{65.0} & \colornum{53.1} & \colornum{39.5} & \colornum{22.1} & \colornum{4.2} & \colornum{20.4} & \colornum{35.7} & \colornum{62.2} & \bf \colornum{92.6} & \colornum{26.2} & \colornum{31.0} & \colornum{75.5} & \colornum{58.8} & \colornum{43.1} & \colornum{60.0}\\
        DeepSeekCoder-Instruct& 33B & \colornum{71.4} & \colornum{61.0} & \colornum{62.2} & \colornum{75.0} & \colornum{37.5} & \colornum{51.3} & \colornum{50.0} & \colornum{42.1} & \colornum{50.0} & \colornum{27.1} &\bf \colornum{69.4} & \colornum{42.9} & \colornum{47.6} & \colornum{87.2} & \colornum{26.2} & \colornum{31.0} & \colornum{80.6} & \colornum{70.0} & \colornum{83.3} & \colornum{65.6} \\ 
        OCTOCODER& 16B & \colornum{35.7} & \colornum{35.4} & \colornum{45.1} & \colornum{61.9} & \colornum{23.2} & \colornum{30.0} & \colornum{30.6} & \colornum{7.9} & \colornum{5.9} & \colornum{0.0} & \colornum{0.0} & \colornum{25.0} & \colornum{37.8} & \colornum{60.6} & \colornum{0.0} & \colornum{0.0} & \colornum{71.4} & \colornum{47.5} & \colornum{6.9} & \colornum{1.1} \\ 
        StarCoder2-instruct-V0.1 & 15B & \colornum{7.1} & \colornum{59.8} & \colornum{67.1} & \colornum{78.6} & \colornum{53.6} & \colornum{3.8} & \colornum{58.2} & \colornum{52.6} & \colornum{57.4} & \colornum{39.6} & \colornum{62.2} & \colornum{39.3} & \colornum{56.1} & \colornum{89.4} & \colornum{28.6} & \colornum{0.0} & \colornum{81.6} & \colornum{71.3} & \colornum{9.7} & \colornum{65.6} \\ 
        WizardCoder-V1.0& 15B & \colornum{42.9} & \colornum{28.0} & \colornum{31.7} & \colornum{34.5} & \colornum{3.6} & \colornum{13.8} & \colornum{21.4} & \colornum{0.0} & \colornum{20.6} & \colornum{10.4} & \colornum{11.2} & \colornum{10.7} & \colornum{39.0} & \colornum{61.7} & \colornum{9.5} & \colornum{14.3} & \colornum{24.5} & \colornum{20.0} & \colornum{1.4} & \colornum{28.9} \\
        Qwen1.5-Chat & 14B & \colornum{7.1} & \colornum{40.2} & \colornum{41.5} & \colornum{42.9} & \colornum{7.1} & \colornum{26.3} & \colornum{27.6} & \colornum{5.3} & \colornum{14.7} & \colornum{4.2} & \colornum{23.5} & \colornum{12.5} & \colornum{36.6} & \colornum{47.9} & \colornum{11.9} & \colornum{14.3} & \colornum{49.0} & \colornum{42.5} & \colornum{41.7} & \colornum{45.6} \\ 
        CodeLlama-Instruct & 13B & \colornum{50.0} & \colornum{39.0} & \colornum{50.0} & \colornum{63.1} & \colornum{25.0} & \colornum{40.0} & \colornum{31.6} & \colornum{13.2} & \colornum{22.1} & \colornum{18.8} & \colornum{16.3} & \colornum{23.2} & \colornum{35.4} & \colornum{50.0} & \colornum{19.0} & \colornum{7.1} & \colornum{41.8} & \colornum{45.0} & \colornum{54.2} & \colornum{45.6} \\ 
        Yi-1.5-Chat & 9B & \colornum{35.7} & \colornum{47.6} & \colornum{48.8} & \colornum{64.3} & \colornum{14.3} & \colornum{52.5} & \colornum{42.9} & \colornum{18.4} & \colornum{20.6} & \colornum{16.7} & \colornum{51.0} & \colornum{25.0} & \colornum{39.0} & \colornum{73.4} & \colornum{23.8} & \colornum{16.7} & \colornum{61.2} & \colornum{55.0} & \colornum{75.0} & \colornum{60.0} \\
        CodeLlama-Instruct & 7B & \colornum{28.6} & \colornum{36.6} & \colornum{45.1} & \colornum{42.9} & \colornum{17.9} & \colornum{46.3} & \colornum{16.3} & \colornum{17.1} & \colornum{22.1} & \colornum{25.0} & \colornum{22.4} & \colornum{28.6} & \colornum{37.8} & \colornum{43.6} & \colornum{23.8} & \colornum{31.0} & \colornum{24.5} & \colornum{12.5} & \colornum{73.6} & \colornum{34.4} \\ 
        CodeQwen1.5-Chat& 7B & \colornum{0.0} & \colornum{52.4} & \colornum{53.7} & \colornum{73.8} & \colornum{30.4} & \colornum{25.0} & \colornum{58.2} & \colornum{34.2} & \colornum{42.6} & \colornum{43.8} & \colornum{51.0} & \colornum{42.9} & \colornum{58.5} & \colornum{67.0} & \colornum{31.0} &\bf \colornum{35.7} & \colornum{78.6} & \colornum{71.3} & \colornum{72.2} & \colornum{68.9} \\ 
        Magicoder-S-DS & 7B & \colornum{21.4} & \colornum{64.6} & \colornum{64.6} & \colornum{81.0} & \colornum{51.8} & \colornum{55.0} & \colornum{59.2} & \colornum{52.6} & \colornum{60.3} & \colornum{45.8} &\bf \colornum{69.4} &\bf \colornum{66.1} & \colornum{62.2} & \colornum{91.5} & \colornum{35.7} & \colornum{16.7} & \colornum{78.6} & \colornum{65.0} & \colornum{69.4} & \colornum{62.2} \\   \midrule
        \textbf{\ourmethod{}} & 7B & \colornum{21.4} & \colornum{57.3} & \colornum{53.7} & \colornum{78.6} & \colornum{42.9} & \colornum{71.3} & \colornum{56.1} & \colornum{50.0} & \colornum{57.4} & \colornum{47.9} & \colornum{45.9} & \colornum{51.8} & \colornum{56.1} & \colornum{80.9} & \colornum{23.8} & \colornum{23.8} & \colornum{80.6} &\bf \colornum{75.0} & \colornum{62.5} & \colornum{72.2} \\ 
        \midrule
\textbf{Method}     & Kotlin   & Lua  & MD & Pascal  & Perl   & PHP   & Power  & Python  & R   & Racket   & Ruby   & Rust   & Scala  & Scheme   & Shell   & Swift   & Tcl   & TS  & VB   & VimL    & \textbf{Avg$_{all}$} \\
\midrule

        GPT-4 Turbo (231106) &\bf \colornum{84.5} &\bf \colornum{66.3} &\bf \colornum{32.1} & \bf \colornum{67.1} &\bf \colornum{84.3} &\bf \colornum{85.1} &\bf \colornum{94.4} & \colornum{83.3} &\bf \colornum{80.4} &\bf \colornum{64.5} &\bf \colornum{78.9} & \bf \colornum{81.5} &\bf \colornum{84.1} &\bf \colornum{86.8} &\bf \colornum{90.2} & \bf \colornum{81.9} &\bf \colornum{78.2} &\bf \colornum{75.0} &\bf \colornum{75.6} & \colornum{52.6} &\bf \colornum{76.6} \\ 
        GPT-3.5 Turbo (240125) & \colornum{70.2} & \colornum{63.8} & \colornum{17.9} & \colornum{51.2} & \colornum{67.1} & \colornum{11.7} & \colornum{63.3} &\bf \colornum{88.9} & \colornum{32.6} & \colornum{30.6} & \colornum{42.1} & \colornum{34.8} & \colornum{37.8} & \colornum{44.1} & \colornum{69.5} & \colornum{72.2} & \colornum{65.4} & \colornum{56.3} & \colornum{55.1} &\bf \colornum{53.9} & \colornum{51.6} \\
        DeepSeekCoder-Instruct & \colornum{69.0} & \colornum{58.8} & \colornum{21.4} & \colornum{50.0} & \colornum{60.0} & \colornum{73.4} & \colornum{82.2} & \colornum{72.2} & \colornum{65.2} & \colornum{40.3} & \colornum{64.5} & \colornum{58.7} & \colornum{74.4} & \colornum{47.1} & \colornum{81.7} & \colornum{68.1} & \colornum{66.7} & \colornum{57.5} & \colornum{66.7} & \colornum{34.2} & \colornum{61.8} \\ 
        OCTOCODER & \colornum{53.6} & \colornum{30.0} & \colornum{3.6} & \colornum{3.7} & \colornum{35.7} & \colornum{0.0} & \colornum{26.7} & \colornum{52.2} & \colornum{4.3} & \colornum{27.4} & \colornum{2.6} & \colornum{0.0} & \colornum{34.1} & \colornum{23.5} & \colornum{32.9} & \colornum{33.3} & \colornum{25.6} & \colornum{45.0} & \colornum{33.3} & \colornum{35.5} & \colornum{27.1} \\ 
        StarCoder2-instruct-V0.1 & \colornum{76.2} & \colornum{48.8} & \colornum{0.0} & \colornum{64.6} & \colornum{64.3} & \colornum{80.9} & \colornum{76.7} & \colornum{75.6} & \colornum{77.2} & \colornum{48.4} & \colornum{51.3} & \colornum{64.1} & \colornum{50.0} & \colornum{61.8} & \colornum{68.3} & \colornum{47.2} & \colornum{50.0} & \colornum{65.0} & \colornum{60.3} & \colornum{47.4} & \colornum{58.3} \\ 
        WizardCoder-V1.0 & \colornum{46.4} & \colornum{15.0} & \colornum{0.0} & \colornum{7.3} & \colornum{30.0} & \colornum{31.9} & \colornum{22.2} & \colornum{38.9} & \colornum{33.7} & \colornum{0.0} & \colornum{23.7} & \colornum{16.3} & \colornum{14.6} & \colornum{0.0} & \colornum{15.9} & \colornum{19.4} & \colornum{23.1} & \colornum{23.8} & \colornum{37.2} & \colornum{14.5} & \colornum{22.8} \\
        Qwen1.5-Chat & \colornum{36.9} & \colornum{30.0} & \colornum{3.6} & \colornum{19.5} & \colornum{24.3} & \colornum{48.9} & \colornum{34.4} & \colornum{42.2} & \colornum{39.1} & \colornum{8.1} & \colornum{31.6} & \colornum{29.3} & \colornum{12.2} & \colornum{10.3} & \colornum{32.9} & \colornum{47.2} & \colornum{21.8} & \colornum{38.8} & \colornum{24.4} & \colornum{19.7} & \colornum{29.9} \\ 
        CodeLlama-Instruct & \colornum{47.6} & \colornum{37.5} & \colornum{0.0} & \colornum{28.0} & \colornum{31.4} & \colornum{43.6} & \colornum{60.0} & \colornum{46.7} & \colornum{42.4} & \colornum{22.6} & \colornum{39.5} & \colornum{41.3} & \colornum{35.4} & \colornum{19.1} & \colornum{40.2} & \colornum{48.6} & \colornum{41.0} & \colornum{42.5} & \colornum{47.4} & \colornum{34.2} & \colornum{39.0} \\ 
        Yi-1.5-Chat & \colornum{52.4} & \colornum{50.0} & \colornum{3.6} & \colornum{37.8} & \colornum{52.9} & \colornum{67.0} & \colornum{60.0} & \colornum{63.3} & \colornum{53.3} & \colornum{29.0} & \colornum{42.1} & \colornum{39.1} & \colornum{39.0} & \colornum{17.6} & \colornum{57.3} & \colornum{69.4} & \colornum{38.5} & \colornum{56.3} & \colornum{50.0} & \colornum{26.3} & \colornum{46.6} \\
        CodeLlama-Instruct & \colornum{44.0} & \colornum{20.0} & \colornum{0.0} & \colornum{14.6} & \colornum{30.0} & \colornum{8.5} & \colornum{38.9} & \colornum{45.6} & \colornum{27.2} & \colornum{22.6} & \colornum{31.6} & \colornum{27.2} & \colornum{40.2} & \colornum{14.7} & \colornum{46.3} & \colornum{38.9} & \colornum{41.0} & \colornum{27.5} & \colornum{44.9} & \colornum{28.9} & \colornum{31.4} \\ 
        CodeQwen1.5-Chat & \colornum{69.0} & \colornum{51.3} & \colornum{3.6} & \colornum{47.6} & \colornum{61.4} & \colornum{70.2} & \colornum{76.7} & \colornum{57.8} & \colornum{62.0} & \colornum{46.8} & \colornum{44.7} & \colornum{67.4} & \colornum{69.5} & \colornum{38.2} & \colornum{76.8} & \colornum{70.8} & \colornum{60.3} & \colornum{56.3} & \colornum{46.2} & \colornum{40.8} & \colornum{56.3} \\ 
        Magicoder-S-DS & \colornum{77.4} & \colornum{57.5} & \colornum{10.7} & \colornum{64.6} & \colornum{68.6} & \colornum{72.3} & \colornum{84.4} & \colornum{76.7} & \colornum{70.7} & \colornum{51.6} & \colornum{64.5} & \colornum{64.1} & \colornum{82.9} & \colornum{58.8} & \colornum{75.6} & \colornum{73.6} & \colornum{66.7} & \colornum{62.5} & \colornum{64.1} & \colornum{23.7} & \colornum{65.4} \\   \midrule
     
\textbf{\ourmethod{}}& \colornum{66.7} & \colornum{56.3} & \colornum{0.0} & \colornum{58.5} & \colornum{57.1} & \colornum{71.3} & \colornum{80.0} & \colornum{66.7} & \colornum{64.1} & \colornum{50.0} & \colornum{57.9} & \colornum{71.7} & \colornum{63.4} & \colornum{54.4} & \colornum{80.5} & \colornum{63.9} & \colornum{57.7} & \colornum{60.0} & \colornum{66.7} & \colornum{32.9} & \colornum{60.7} \\ 
\midrule
\multicolumn{21}{c}{\textit{\textbf{Span Completion}}} \\
\midrule
\textbf{Method} &  Size    & AWK  & C  & C++   & C\#   & Clisp   & Coffee  & Dart   & Elisp   & Elixir   & Erlang  & Fortran   & F\#   & Go   & Groovy   & Haskell & Html & Java  & JS & Json & Julia   \\ \midrule
        GPT-4 Turbo (231106)& \faLock{} &\bf \colornum{80.0} &\bf \colornum{65.0} &\bf \colornum{67.0} &\bf \colornum{84.0} &\bf \colornum{74.0} &\bf \colornum{88.0} & \bf \colornum{63.7} &\bf \colornum{71.0} &\bf \colornum{74.0} & \colornum{68.0} & \colornum{69.0} & \colornum{78.0} &\bf \colornum{67.0} &\bf \colornum{94.0} &\bf \colornum{80.0} & \bf \colornum{49.0} &\bf \colornum{91.5} &\bf \colornum{65.0} &\bf \colornum{83.0} & \bf \colornum{87.0} \\ 
        GPT-3.5 Turbo (240125) & \faLock{} & \colornum{39.0} & \colornum{41.0} & \colornum{51.0} & \colornum{70.0} & \colornum{55.0} & \colornum{67.0} & \colornum{58.8} & \colornum{43.0} & \colornum{31.0} & \colornum{9.0} & \colornum{27.0} & \colornum{55.0} & \colornum{57.0} & \colornum{85.0} & \colornum{14.0} & \colornum{30.0} & \colornum{58.5} & \colornum{47.0} & \colornum{30.0} & \colornum{48.0} \\
        DeepSeekCoder-Instruct& 33B & \colornum{52.0} & \colornum{55.0} & \colornum{59.0} & \colornum{70.0} & \colornum{58.0} & \colornum{57.0} & \colornum{48.0} & \colornum{45.0} & \colornum{57.0} & \colornum{58.0} & \colornum{65.0} & \colornum{61.0} & \colornum{48.0} & \colornum{86.0} & \colornum{53.0} & \colornum{42.0} & \colornum{70.8} & \colornum{54.0} & \colornum{61.0} & \colornum{68.0} \\ 
        OCTOCODER& 16B & \colornum{29.0} & \colornum{41.0} & \colornum{46.0} & \colornum{51.0} & \colornum{41.0} & \colornum{29.0} & \colornum{31.4} & \colornum{19.0} & \colornum{9.0} & \colornum{0.0} & \colornum{0.0} & \colornum{44.0} & \colornum{40.0} & \colornum{52.0} & \colornum{0.0} & \colornum{4.0} & \colornum{57.5} & \colornum{39.0} & \colornum{12.0} & \colornum{1.0} \\ 
        StarCoder2-instruct-V0.1 & 15B & \colornum{34.0} & \colornum{63.0} &\bf \colornum{67.0} & \colornum{75.0} & \colornum{62.0} & \colornum{2.0} & \colornum{49.0} & \colornum{48.0} & \colornum{56.0} & \colornum{58.0} & \colornum{62.0} & \colornum{59.0} & \colornum{59.0} & \colornum{80.0} & \colornum{59.0} & \colornum{0.0} & \colornum{82.1} & \colornum{59.0} & \colornum{10.0} & \colornum{76.0} \\ 
        WizardCoder-V1.0& 15B & \colornum{19.0} & \colornum{24.0} & \colornum{40.0} & \colornum{35.0} & \colornum{6.0} & \colornum{11.0} & \colornum{6.9} & \colornum{3.0} & \colornum{6.0} & \colornum{11.0} & \colornum{4.0} & \colornum{7.0} & \colornum{44.0} & \colornum{57.0} & \colornum{26.0} & \colornum{9.0} & \colornum{16.0} & \colornum{13.0} & \colornum{0.0} & \colornum{14.0} \\
        Qwen1.5-Chat & 14B & \colornum{27.0} & \colornum{43.0} & \colornum{47.0} & \colornum{43.0} & \colornum{21.0} & \colornum{10.0} & \colornum{26.5} & \colornum{12.0} & \colornum{25.0} & \colornum{31.0} & \colornum{22.0} & \colornum{25.0} & \colornum{37.0} & \colornum{38.0} & \colornum{39.0} & \colornum{17.0} & \colornum{26.4} & \colornum{43.0} & \colornum{23.0} & \colornum{43.0} \\ 
        CodeLlama-Instruct & 13B & \colornum{47.0} & \colornum{36.0} & \colornum{51.0} & \colornum{56.0} & \colornum{40.0} & \colornum{29.0} & \colornum{25.5} & \colornum{22.0} & \colornum{36.0} & \colornum{45.0} & \colornum{35.0} & \colornum{40.0} & \colornum{39.0} & \colornum{46.0} & \colornum{36.0} & \colornum{28.0} & \colornum{39.6} & \colornum{44.0} & \colornum{43.0} & \colornum{44.0} \\ 
        Yi-1.5-Chat & 9B & \colornum{37.0} & \colornum{56.0} & \colornum{60.0} & \colornum{66.0} & \colornum{27.0} & \colornum{47.0} & \colornum{51.0} & \colornum{23.0} & \colornum{33.0} & \colornum{40.0} & \colornum{48.0} & \colornum{30.0} & \colornum{43.0} & \colornum{72.0} & \colornum{51.0} & \colornum{23.0} & \colornum{70.8} & \colornum{49.0} & \colornum{57.0} & \colornum{61.0} \\\
        CodeLlama-Instruct & 7B & \colornum{25.0} & \colornum{43.0} & \colornum{51.0} & \colornum{53.0} & \colornum{41.0} & \colornum{39.0} & \colornum{27.5} & \colornum{20.0} & \colornum{38.0} & \colornum{41.0} & \colornum{35.0} & \colornum{41.0} & \colornum{43.0} & \colornum{50.0} & \colornum{43.0} & \colornum{25.0} & \colornum{26.4} & \colornum{29.0} & \colornum{58.0} & \colornum{43.0} \\ 
        CodeQwen1.5-Chat  & 7B & \colornum{41.0} & \colornum{57.0} & \colornum{59.0} & \colornum{65.0} & \colornum{54.0} & \colornum{22.0} & \colornum{46.1} & \colornum{34.0} & \colornum{54.0} & \colornum{56.0} & \colornum{58.0} & \colornum{62.0} & \colornum{57.0} & \colornum{74.0} & \colornum{52.0} & \colornum{39.0} & \colornum{79.2} & \colornum{55.0} & \colornum{55.0} & \colornum{76.0} \\ 
        Magicoder-S-DS& 7B & \colornum{48.0} & \colornum{59.0} &\bf \colornum{67.0} & \colornum{74.0} & \colornum{63.0} & \colornum{63.0} & \colornum{57.8} & \colornum{50.0} & \colornum{64.0} & \bf \colornum{72.0} &\bf \colornum{79.0} &\bf \colornum{79.0} & \colornum{57.0} & \bf \colornum{94.0} & \colornum{60.0} & \colornum{40.0} & \colornum{81.1} & \colornum{59.0} & \colornum{55.0} & \colornum{64.0} \\   \midrule

\textbf{\ourmethod{}} & 7B & \colornum{43.0} & \colornum{64.0} & \colornum{66.0} & \colornum{77.0} & \colornum{62.0} & \colornum{76.0} & \colornum{52.9} & \colornum{44.0} & \colornum{61.0} & \colornum{71.0} & \colornum{70.0} & \colornum{69.0} & \colornum{55.0} & \colornum{84.0} & \colornum{65.0} & \colornum{25.0} & \colornum{83.0} & \colornum{59.0} & \colornum{54.0} & \colornum{83.0} \\ 
\midrule
\textbf{Method}    & Kotlin   & Lua  & MD & Pascal  & Perl   & PHP   & Power  & Python  & R   & Racket   & Ruby   & Rust   & Scala  & Scheme   & Shell   & Swift   & Tcl   & TS  & VB   & VimL    & \textbf{Avg$_{all}$} \\
\midrule
        GPT-4 Turbo (231106) & \bf \colornum{90.0} & \bf \colornum{66.0} & \bf \colornum{34.0} & \bf \colornum{59.0} & \bf \colornum{92.0} & \bf \colornum{80.0} & \bf \colornum{87.0} & \bf \colornum{87.0} & \bf \colornum{80.0} & \bf \colornum{79.0} & \bf \colornum{80.0} & \bf \colornum{81.1} & \bf \colornum{82.0} & \bf \colornum{76.0} & \bf \colornum{82.0} & \bf \colornum{86.0} & \bf \colornum{71.0} & \bf \colornum{67.0} & \bf \colornum{73.0} & \colornum{49.0} &\bf \colornum{75.0} \\ 
        GPT-3.5 Turbo (240125) & \colornum{68.0} & \colornum{61.0} & \colornum{25.0} & \colornum{45.0} & \colornum{68.0} & \colornum{8.0} & \colornum{62.0} & \colornum{80.0} & \colornum{13.0} & \colornum{56.0} & \colornum{24.0} & \colornum{26.4} & \colornum{39.0} & \colornum{47.0} & \colornum{72.0} & \colornum{70.0} & \colornum{57.0} & \colornum{60.0} & \colornum{68.0} & \colornum{58.0} & \colornum{48.1} \\
        DeepSeekCoder-Instruct & \colornum{69.0} & \colornum{58.0} & \colornum{16.0} & \colornum{50.0} & \colornum{54.0} & \colornum{65.0} & \colornum{72.0} & \colornum{66.0} & \colornum{61.0} & \colornum{58.0} & \colornum{63.0} & \colornum{56.6} & \colornum{73.0} & \colornum{53.0} & \colornum{64.0} & \colornum{68.0} & \colornum{59.0} & \colornum{60.0} & \colornum{72.0} & \colornum{43.0} & \colornum{59.5} \\ 
        OCTOCODER & \colornum{47.0} & \colornum{47.0} & \colornum{3.0} & \colornum{10.0} & \colornum{24.0} & \colornum{0.0} & \colornum{31.0} & \colornum{51.0} & \colornum{0.0} & \colornum{37.0} & \colornum{2.0} & \colornum{0.0} & \colornum{37.0} & \colornum{25.0} & \colornum{22.0} & \colornum{38.0} & \colornum{26.0} & \colornum{44.0} & \colornum{42.0} & \colornum{30.0} & \colornum{26.6} \\ 
        StarCoder2-instruct-V0.1 & \colornum{68.0} & \colornum{41.0} & \colornum{0.0} & \colornum{58.0} & \colornum{74.0} & \colornum{69.0} & \colornum{67.0} & \colornum{71.0} & \colornum{67.0} & \colornum{67.0} & \colornum{58.0} & \colornum{68.9} & \colornum{43.0} & \colornum{60.0} & \colornum{60.0} & \colornum{56.0} & \colornum{51.0} & \colornum{63.0} & \colornum{59.0} & \bf \colornum{51.0} & \colornum{55.4} \\ 
        WizardCoder-V1.0 & \colornum{25.0} & \colornum{11.0} & \colornum{0.0} & \colornum{10.0} & \colornum{38.0} & \colornum{12.0} & \colornum{19.0} & \colornum{26.0} & \colornum{27.0} & \colornum{1.0} & \colornum{8.0} & \colornum{10.4} & \colornum{12.0} & \colornum{0.0} & \colornum{7.0} & \colornum{6.0} & \colornum{20.0} & \colornum{15.0} & \colornum{47.0} & \colornum{22.0} & \colornum{17.0} \\
        Qwen1.5-Chat & \colornum{33.0} & \colornum{47.0} & \colornum{8.0} & \colornum{30.0} & \colornum{37.0} & \colornum{44.0} & \colornum{38.0} & \colornum{45.0} & \colornum{46.0} & \colornum{25.0} & \colornum{41.0} & \colornum{32.1} & \colornum{15.0} & \colornum{22.0} & \colornum{35.0} & \colornum{48.0} & \colornum{28.0} & \colornum{46.0} & \colornum{38.0} & \colornum{23.0} & \colornum{32.0} \\ 
        CodeLlama-Instruct  & \colornum{45.0} & \colornum{44.0} & \colornum{0.0} & \colornum{27.0} & \colornum{51.0} & \colornum{38.0} & \colornum{49.0} & \colornum{47.0} & \colornum{44.0} & \colornum{38.0} & \colornum{48.0} & \colornum{29.2} & \colornum{47.0} & \colornum{33.0} & \colornum{33.0} & \colornum{55.0} & \colornum{37.0} & \colornum{45.0} & \colornum{49.0} & \colornum{44.0} & \colornum{40.5} \\ 
        Yi-1.5-Chat & \colornum{56.0} & \colornum{52.0} & \colornum{12.0} & \colornum{49.0} & \colornum{57.0} & \colornum{61.0} & \colornum{63.0} & \colornum{64.0} & \colornum{56.0} & \colornum{33.0} & \colornum{57.0} & \colornum{37.7} & \colornum{28.0} & \colornum{30.0} & \colornum{43.0} & \colornum{66.0} & \colornum{38.0} & \colornum{53.0} & \colornum{53.0} & \colornum{37.0} & \colornum{47.3} \\
        CodeLlama-Instruct  & \colornum{39.0} & \colornum{30.0} & \colornum{1.0} & \colornum{24.0} & \colornum{41.0} & \colornum{15.0} & \colornum{41.0} & \colornum{46.0} & \colornum{40.0} & \colornum{38.0} & \colornum{41.0} & \colornum{28.3} & \colornum{48.0} & \colornum{22.0} & \colornum{40.0} & \colornum{53.0} & \colornum{39.0} & \colornum{37.0} & \colornum{53.0} & \colornum{35.0} & \colornum{37.5} \\ 
        CodeQwen1.5-Chat & \colornum{70.0} & \colornum{52.0} & \colornum{15.0} & \colornum{49.0} & \colornum{76.0} & \colornum{62.0} & \colornum{59.0} & \colornum{66.0} & \colornum{62.0} & \colornum{58.0} & \colornum{64.0} & \colornum{70.8} & \colornum{57.0} & \colornum{48.0} & \colornum{70.0} & \colornum{72.0} & \colornum{59.0} & \colornum{58.0} & \colornum{44.0} & \colornum{45.0} & \colornum{56.4} \\ 
        Magicoder-S-DS & \colornum{75.0} & \colornum{59.0} & \colornum{16.0} & \colornum{53.0} & \colornum{80.0} & \colornum{67.0} & \colornum{72.0} & \colornum{69.0} & \colornum{69.0} & \colornum{64.0} & \colornum{72.0} & \colornum{58.5} & \colornum{78.0} & \colornum{59.0} & \colornum{77.0} & \colornum{78.0} & \colornum{69.0} & \colornum{61.0} & \colornum{70.0} & \colornum{30.0} & \colornum{64.8} \\   \midrule

\textbf{\ourmethod{}} & \colornum{67.0} & \colornum{63.0} & \colornum{0.0} & \colornum{58.0} & \colornum{73.0} & \colornum{65.0} & \colornum{69.0} & \colornum{67.0} & \colornum{64.0} & \colornum{63.0} & \colornum{68.0} & \colornum{72.6} & \colornum{56.0} & \colornum{61.0} & \colornum{71.0} & \colornum{79.0} & \colornum{63.0} & \colornum{64.0} & \colornum{70.0} & \colornum{43.0} & \colornum{62.6} \\ 
\midrule
\multicolumn{21}{c}{\textit{\textbf{Span Completion Light}}} \\
\midrule
\textbf{Method}  &Size  & AWK  & C  & C++   & C\#   & Clisp   & Coffee  & Dart   & Elisp   & Elixir   & Erlang  & Fortran   & F\#   & Go   & Groovy   & Haskell & Html & Java  & JS & Json & Julia  \\ \midrule
        GPT-4 Turbo (231106) & \faLock{} & \bf \colornum{76.0} & \bf \colornum{66.0} & \bf \colornum{70.0} & \bf \colornum{84.0} & \bf \colornum{80.0} & \bf \colornum{94.0} & \bf \colornum{66.7} & \bf \colornum{74.0} & \bf \colornum{76.0} & \colornum{60.0} & \bf \colornum{72.0} & \colornum{72.0} & \bf \colornum{66.0} & \colornum{90.0} & \bf \colornum{86.0} & \bf \colornum{46.0} & \bf \colornum{88.7} & \colornum{62.0} & \bf \colornum{88.0} & \bf \colornum{86.0} \\ 
        GPT-3.5 Turbo (240125)& \faLock{} & \colornum{40.0} & \colornum{52.0} & \colornum{46.0} & \colornum{60.0} & \colornum{62.0} & \colornum{68.0} & \colornum{49.0} & \colornum{40.0} & \colornum{34.0} & \colornum{20.0} & \colornum{38.0} & \colornum{62.0} & \colornum{58.0} & \colornum{92.0} & \colornum{28.0} & \colornum{44.0} & \colornum{52.8} & \colornum{60.0} & \colornum{28.0} & \colornum{32.0} \\
        DeepSeekCoder-Instruct& 33B & \colornum{60.0} & \colornum{54.0} & \colornum{60.0} & \colornum{76.0} & \colornum{50.0} & \colornum{56.0} & \colornum{35.3} & \colornum{44.0} & \colornum{54.0} & \colornum{60.0} & \colornum{58.0} & \colornum{66.0} & \colornum{60.0} & \colornum{88.0} & \colornum{44.0} & \colornum{38.0} & \colornum{73.6} & \colornum{64.0} & \colornum{66.0} & \colornum{64.0} \\ 
        OCTOCODER& 16B & \colornum{22.0} & \colornum{40.0} & \colornum{40.0} & \colornum{58.0} & \colornum{42.0} & \colornum{22.0} & \colornum{27.5} & \colornum{20.0} & \colornum{8.0} & \colornum{0.0} & \colornum{0.0} & \colornum{40.0} & \colornum{36.0} & \colornum{52.0} & \colornum{0.0} & \colornum{2.0} & \colornum{54.7} & \colornum{40.0} & \colornum{12.0} & \colornum{0.0} \\ 
        StarCoder2-instruct-V0.1  & 15B & \colornum{34.0} & \colornum{48.0} & \colornum{60.0} & \colornum{74.0} & \colornum{62.0} & \colornum{4.0} & \colornum{47.1} & \colornum{44.0} & \colornum{64.0} & \colornum{56.0} & \colornum{58.0} & \colornum{68.0} & \colornum{56.0} & \colornum{82.0} & \colornum{60.0} & \colornum{0.0} & \colornum{73.6} & \colornum{66.0} & \colornum{6.0} & \colornum{66.0} \\ 
        WizardCoder-V1.0& 15B & \colornum{24.0} & \colornum{20.0} & \colornum{30.0} & \colornum{36.0} & \colornum{10.0} & \colornum{14.0} & \colornum{9.8} & \colornum{2.0} & \colornum{4.0} & \colornum{10.0} & \colornum{6.0} & \colornum{2.0} & \colornum{44.0} & \colornum{48.0} & \colornum{24.0} & \colornum{8.0} & \colornum{28.3} & \colornum{14.0} & \colornum{0.0} & \colornum{22.0} \\ 
        Qwen1.5-Chat & 14B & \colornum{40.0} & \colornum{38.0} & \colornum{44.0} & \colornum{52.0} & \colornum{16.0} & \colornum{20.0} & \colornum{21.6} & \colornum{14.0} & \colornum{28.0} & \colornum{24.0} & \colornum{18.0} & \colornum{24.0} & \colornum{36.0} & \colornum{38.0} & \colornum{38.0} & \colornum{14.0} & \colornum{37.7} & \colornum{44.0} & \colornum{34.0} & \colornum{50.0} \\ 
        CodeLlama-Instruct& 13B & \colornum{48.0} & \colornum{46.0} & \colornum{42.0} & \colornum{58.0} & \colornum{34.0} & \colornum{20.0} & \colornum{23.5} & \colornum{30.0} & \colornum{36.0} & \colornum{40.0} & \colornum{30.0} & \colornum{38.0} & \colornum{42.0} & \colornum{36.0} & \colornum{36.0} & \colornum{26.0} & \colornum{49.1} & \colornum{42.0} & \colornum{44.0} & \colornum{36.0} \\ 
        Yi-1.5-Chat & 9B & \colornum{36.0} & \colornum{52.0} & \colornum{58.0} & \colornum{68.0} & \colornum{38.0} & \colornum{54.0} & \colornum{39.2} & \colornum{24.0} & \colornum{26.0} & \colornum{34.0} & \colornum{52.0} & \colornum{24.0} & \colornum{50.0} & \colornum{70.0} & \colornum{46.0} & \colornum{34.0} & \colornum{71.7} & \colornum{52.0} & \colornum{58.0} & \colornum{56.0} \\
        CodeLlama-Instruct& 7B & \colornum{30.0} & \colornum{38.0} & \colornum{46.0} & \colornum{44.0} & \colornum{40.0} & \colornum{32.0} & \colornum{19.6} & \colornum{28.0} & \colornum{34.0} & \colornum{38.0} & \colornum{32.0} & \colornum{42.0} & \colornum{50.0} & \colornum{34.0} & \colornum{36.0} & \colornum{20.0} & \colornum{32.1} & \colornum{38.0} & \colornum{50.0} & \colornum{38.0} \\ 
        CodeQwen1.5-Chat  & 7B & \colornum{48.0} & \colornum{52.0} & \colornum{60.0} & \colornum{78.0} & \colornum{60.0} & \colornum{22.0} & \colornum{47.1} & \colornum{32.0} & \colornum{54.0} & \colornum{52.0} & \colornum{48.0} & \colornum{30.0} & \colornum{48.0} & \colornum{76.0} & \colornum{52.0} & \colornum{44.0} & \bf \colornum{88.7} & \colornum{68.0} & \colornum{48.0} & \colornum{68.0} \\ 
        Magicoder-S-DS& 7B & \colornum{54.0} & \colornum{54.0} & \colornum{66.0} & \colornum{80.0} & \colornum{60.0} & \colornum{60.0} & \colornum{56.9} & \colornum{52.0} & \colornum{66.0} & \colornum{70.0} & \bf \colornum{72.0} & \bf \colornum{78.0} & \bf \colornum{66.0} & \bf \colornum{94.0} & \colornum{60.0} & \colornum{30.0} & \colornum{83.0} & \colornum{58.0} & \colornum{56.0} & \colornum{62.0} \\   \midrule

   \textbf{\ourmethod{}} & 7B & \colornum{58.0} & \colornum{56.0} & \colornum{68.0} & \colornum{82.0} & \colornum{64.0} & \colornum{76.0} & \colornum{58.8} & \colornum{40.0} & \colornum{62.0} & \bf \colornum{76.0} & \colornum{62.0} & \colornum{74.0} & \colornum{56.0} & \colornum{88.0} & \colornum{64.0} & \colornum{18.0} & \bf \colornum{88.7} & \bf \colornum{70.0} & \colornum{56.0} & \colornum{72.0} \\      
\midrule
\textbf{Method}    & Kotlin   & Lua  & MD & Pascal  & Perl   & PHP   & Power  & Python  & R   & Racket   & Ruby   & Rust   & Scala  & Scheme   & Shell   & Swift   & Tcl   & TS  & VB   & VimL    & \textbf{Avg$_{all}$} \\
\midrule
        GPT-4 Turbo (231106) & \bf \colornum{84.0} & \bf \colornum{74.0} & \bf \colornum{44.0} & \bf \colornum{70.0} & \bf \colornum{90.0} & \colornum{74.0} & \bf \colornum{88.0} & \bf \colornum{90.0} & \bf \colornum{86.0} & \bf \colornum{82.0} & \bf \colornum{88.0} & \bf \colornum{81.1} & \bf \colornum{80.0} & \bf \colornum{76.0} & \bf \colornum{80.0} & \bf \colornum{86.0} & \bf \colornum{82.0} & \bf \colornum{64.0} & \bf \colornum{80.0} & \bf \colornum{58.0} & \bf \colornum{76.5} \\ 
        GPT-3.5 Turbo (240125) & \colornum{60.0} & \colornum{56.0} & \colornum{24.0} & \colornum{52.0} & \colornum{70.0} & \colornum{24.0} & \colornum{56.0} & \colornum{82.0} & \colornum{36.0} & \colornum{60.0} & \colornum{36.0} & \colornum{43.4} & \colornum{48.0} & \colornum{46.0} & \colornum{70.0} & \colornum{62.0} & \colornum{58.0} & \colornum{50.0} & \colornum{64.0} & \colornum{52.0} & \colornum{50.4}\\
        DeepSeekCoder-Instruct & \colornum{58.0} & \colornum{60.0} & \colornum{32.0} & \colornum{52.0} & \colornum{68.0} & \colornum{60.0} & \colornum{80.0} & \colornum{66.0} & \colornum{72.0} & \colornum{56.0} & \colornum{66.0} & \colornum{54.7} & \colornum{76.0} & \colornum{54.0} & \colornum{66.0} & \colornum{70.0} & \colornum{68.0} & \colornum{56.0} & \colornum{68.0} & \colornum{46.0} & \colornum{60.9} \\ 
        OCTOCODER & \colornum{42.0} & \colornum{46.0} & \colornum{2.0} & \colornum{8.0} & \colornum{40.0} & \colornum{0.0} & \colornum{32.0} & \colornum{52.0} & \colornum{2.0} & \colornum{32.0} & \colornum{4.0} & \colornum{0.0} & \colornum{34.0} & \colornum{34.0} & \colornum{28.0} & \colornum{38.0} & \colornum{28.0} & \colornum{50.0} & \colornum{54.0} & \colornum{36.0} & \colornum{27.0} \\ 
        StarCoder2-instruct-V0.1 & \colornum{70.0} & \colornum{54.0} & \colornum{0.0} & \colornum{60.0} & \colornum{76.0} & \bf \colornum{78.0} & \colornum{78.0} & \colornum{80.0} & \colornum{70.0} & \colornum{58.0} & \colornum{50.0} & \colornum{71.7} & \colornum{36.0} & \colornum{54.0} & \colornum{52.0} & \colornum{60.0} & \colornum{54.0} & \colornum{66.0} & \colornum{62.0} & \bf \colornum{58.0} & \colornum{55.5} \\ 
        WizardCoder-V1.0 & \colornum{38.0} & \colornum{8.0} & \colornum{0.0} & \colornum{8.0} & \colornum{42.0} & \colornum{14.0} & \colornum{20.0} & \colornum{26.0} & \colornum{28.0} & \colornum{2.0} & \colornum{6.0} & \colornum{3.8} & \colornum{18.0} & \colornum{0.0} & \colornum{6.0} & \colornum{12.0} & \colornum{10.0} & \colornum{24.0} & \colornum{46.0} & \colornum{24.0} & \colornum{17.6} \\
        Qwen1.5-Chat & \colornum{26.0} & \colornum{46.0} & \colornum{6.0} & \colornum{26.0} & \colornum{32.0} & \colornum{46.0} & \colornum{40.0} & \colornum{44.0} & \colornum{44.0} & \colornum{32.0} & \colornum{46.0} & \colornum{32.1} & \colornum{16.0} & \colornum{16.0} & \colornum{34.0} & \colornum{50.0} & \colornum{20.0} & \colornum{40.0} & \colornum{44.0} & \colornum{24.0} & \colornum{32.4} \\ 
        CodeLlama-Instruct & \colornum{44.0} & \colornum{52.0} & \colornum{0.0} & \colornum{26.0} & \colornum{44.0} & \colornum{38.0} & \colornum{58.0} & \colornum{48.0} & \colornum{34.0} & \colornum{38.0} & \colornum{46.0} & \colornum{37.7} & \colornum{40.0} & \colornum{38.0} & \colornum{36.0} & \colornum{58.0} & \colornum{40.0} & \colornum{38.0} & \colornum{58.0} & \colornum{42.0} & \colornum{39.9} \\ 
        Yi-1.5-Chat  & \colornum{52.0} & \colornum{56.0} & \colornum{8.0} & \colornum{50.0} & \colornum{56.0} & \colornum{70.0} & \colornum{62.0} & \colornum{62.0} & \colornum{62.0} & \colornum{40.0} & \colornum{58.0} & \colornum{50.9} & \colornum{32.0} & \colornum{26.0} & \colornum{56.0} & \colornum{60.0} & \colornum{38.0} & \colornum{56.0} & \colornum{68.0} & \colornum{36.0} & \colornum{48.6} \\
        CodeLlama-Instruct & \colornum{34.0} & \colornum{36.0} & \colornum{2.0} & \colornum{22.0} & \colornum{44.0} & \colornum{12.0} & \colornum{42.0} & \colornum{48.0} & \colornum{28.0} & \colornum{38.0} & \colornum{40.0} & \colornum{34.0} & \colornum{44.0} & \colornum{32.0} & \colornum{42.0} & \colornum{44.0} & \colornum{36.0} & \colornum{40.0} & \colornum{58.0} & \colornum{36.0} & \colornum{36.3} \\ 
        CodeQwen1.5-Chat& \colornum{70.0} & \colornum{60.0} & \colornum{22.0} & \colornum{54.0} & \colornum{76.0} & \colornum{68.0} & \colornum{72.0} & \colornum{66.0} & \colornum{64.0} & \colornum{64.0} & \colornum{60.0} & \colornum{66.0} & \colornum{62.0} & \colornum{46.0} & \colornum{76.0} & \colornum{72.0} & \colornum{56.0} & \colornum{22.0} & \colornum{40.0} & \colornum{34.0} & \colornum{55.7} \\ 
        Magicoder-S-DS & \colornum{74.0} & \colornum{66.0} & \colornum{18.0} & \colornum{66.0} & \colornum{84.0} & \colornum{72.0} & \colornum{78.0} & \colornum{76.0} & \colornum{72.0} & \colornum{58.0} & \colornum{64.0} & \colornum{58.5} & \colornum{78.0} & \colornum{66.0} & \colornum{74.0} & \colornum{78.0} & \colornum{72.0} & \colornum{56.0} & \colornum{68.0} & \colornum{34.0} & \colornum{65.4} \\  \midrule
\textbf{\ourmethod{}} &\colornum{62.0} & \colornum{68.0} & \colornum{4.0} & \colornum{62.0} & \colornum{72.0} & \colornum{74.0} & \colornum{70.0} & \colornum{62.0} & \colornum{66.0} & \colornum{66.0} & \colornum{70.0} & \colornum{66.0} & \colornum{68.0} & \colornum{48.0} & \colornum{74.0} & \colornum{74.0} & \colornum{56.0} & \colornum{62.0} & \colornum{70.0} & \colornum{40.0} & \colornum{63.1}  \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccccccccccccccc}
\toprule
% \multicolumn{21}{c}{\textit{\textbf{Explain}}} 
\textbf{Method} &  Size   & AWK  & C  & C++   & C\#   & Clisp   & Coffee  & Dart   & Elisp   & Elixir   & Erlang  & Fortran   & F\#   & Go   & Groovy   & Haskell & Html & Java  & JS & Json & Julia   \\ \midrule
        GPT-4o (240513) & \faLock{} & \colornum{74.0} & \colornum{68.0} & \bf \colornum{72.0} & \colornum{72.0} & \bf \colornum{78.0} & \bf \colornum{76.0} & \bf \colornum{54.9} & \bf \colornum{60.0} & \bf \colornum{66.0} & \colornum{38.0} & \bf \colornum{62.0} & \bf \colornum{78.0} & \bf \colornum{74.0} & \bf \colornum{88.0} & \bf \colornum{86.0} & \bf \colornum{16.0} & \colornum{79.2} & \colornum{68.0} & \colornum{24.0} & \bf \colornum{76.0} \\ 
        GPT-4~Turbo (231106) & \faLock{} & \bf \colornum{84.0} & \bf \colornum{70.0} & \bf \colornum{72.0} & \colornum{52.0} & \colornum{60.0} & \bf \colornum{76.0} & \bf \colornum{54.9} & \colornum{50.0} & \colornum{64.0} & \colornum{42.0} & \colornum{50.0} & \bf \colornum{78.0} & \colornum{68.0} & \bf \colornum{88.0} & \colornum{76.0} & \colornum{10.0} & \colornum{81.1} & \bf \colornum{74.0} & \colornum{18.0} & \colornum{70.0} \\ 
        GPT-3.5~Turbo (240125) & \faLock{} & \colornum{8.0} & \colornum{68.0} & \colornum{64.0} & \colornum{62.0} & \colornum{56.0} & \colornum{66.0} & \colornum{29.4} & \colornum{26.0} & \colornum{42.0} & \colornum{34.0} & \colornum{28.0} & \colornum{56.0} & \colornum{54.0} & \colornum{84.0} & \colornum{54.0} & \colornum{6.0} & \colornum{73.6} & \colornum{58.0} & \colornum{6.0} & \colornum{62.0}\\
        Yi-Large-Turbo & \faLock{} & \colornum{76.0} & \colornum{52.0} & \colornum{48.0} & \colornum{50.0} & \colornum{60.0} & \colornum{60.0} & \colornum{25.5} & \colornum{44.0} & \colornum{42.0} & \colornum{44.0} & \colornum{42.0} & \colornum{60.0} & \colornum{54.0} & \colornum{74.0} & \colornum{68.0} & \colornum{14.0} & \colornum{47.2} & \colornum{48.0} & \colornum{26.0} & \colornum{60.0} \\ 
        DeepSeekCoder-Instruct &33B & \colornum{70.0} & \colornum{62.0} & \colornum{66.0} & \bf \colornum{78.0} & \colornum{56.0} & \colornum{68.0} & \colornum{45.1} & \colornum{44.0} & \colornum{58.0} & \colornum{40.0} & \colornum{44.0} & \colornum{64.0} & \colornum{56.0} & \bf \colornum{88.0} & \colornum{52.0} & \colornum{8.0} & \colornum{67.9} & \colornum{52.0} & \bf \colornum{32.0} & \colornum{70.0} \\ 
        OCTOCODER &16B & \colornum{32.0} & \colornum{32.0} & \colornum{32.0} & \colornum{26.0} & \colornum{48.0} & \colornum{4.0} & \colornum{5.9} & \colornum{22.0} & \colornum{32.0} & \colornum{34.0} & \colornum{22.0} & \colornum{16.0} & \colornum{52.0} & \colornum{42.0} & \colornum{34.0} & \colornum{2.0} & \colornum{37.7} & \colornum{36.0} & \colornum{8.0} & \colornum{28.0} \\ 
        Qwen1.5-Chat & 14B & \colornum{50.0} & \colornum{52.0} & \colornum{30.0} & \colornum{42.0} & \colornum{36.0} & \colornum{26.0} & \colornum{23.5} & \colornum{28.0} & \colornum{24.0} & \colornum{12.0} & \colornum{14.0} & \colornum{34.0} & \colornum{44.0} & \colornum{28.0} & \colornum{46.0} & \colornum{8.0} & \colornum{35.8} & \colornum{44.0} & \colornum{14.0} & \colornum{42.0} \\ 
        CodeLlama-Instruct &13B & \colornum{32.0} & \colornum{42.0} & \colornum{34.0} & \colornum{44.0} & \colornum{44.0} & \colornum{0.0} & \colornum{7.8} & \colornum{16.0} & \colornum{30.0} & \colornum{38.0} & \colornum{16.0} & \colornum{30.0} & \colornum{32.0} & \colornum{32.0} & \colornum{40.0} & \colornum{10.0} & \colornum{28.3} & \colornum{36.0} & \colornum{10.0} & \colornum{24.0} \\ 
        Yi-1.5-Chat & 9B & \colornum{38.0} & \colornum{62.0} & \colornum{60.0} & \colornum{58.0} & \colornum{38.0} & \colornum{38.0} & \colornum{29.4} & \colornum{14.0} & \colornum{50.0} & \colornum{26.0} & \colornum{36.0} & \colornum{20.0} & \colornum{52.0} & \colornum{68.0} & \colornum{44.0} & \colornum{10.0} & \colornum{67.9} & \colornum{46.0} & \colornum{22.0} & \colornum{66.0} \\
        CodeLlama-Instruct &7B & \colornum{34.0} & \colornum{34.0} & \colornum{32.0} & \colornum{42.0} & \colornum{34.0} & \colornum{8.0} & \colornum{11.8} & \colornum{22.0} & \colornum{28.0} & \colornum{24.0} & \colornum{14.0} & \colornum{26.0} & \colornum{40.0} & \colornum{22.0} & \colornum{36.0} & \colornum{0.0} & \colornum{34.0} & \colornum{22.0} & \colornum{8.0} & \colornum{14.0} \\ 
        CodeQwen1.5-Chat & 7B & \colornum{58.0} & \colornum{62.0} & \colornum{58.0} & \colornum{50.0} & \colornum{54.0} & \colornum{56.0} & \colornum{17.6} & \colornum{26.0} & \colornum{50.0} & \colornum{52.0} & \colornum{34.0} & \colornum{50.0} & \colornum{48.0} & \colornum{76.0} & \colornum{46.0} & \colornum{2.0} & \colornum{67.9} & \colornum{58.0} & \colornum{18.0} & \colornum{56.0} \\        
        Magicoder-S-DS &7B & \colornum{58.0} & \colornum{62.0} & \colornum{56.0} & \colornum{70.0} & \colornum{58.0} & \colornum{4.0} & \colornum{37.3} & \colornum{28.0} & \colornum{50.0} & \bf \colornum{58.0} & \colornum{54.0} & \colornum{66.0} & \colornum{58.0} & \colornum{86.0} & \colornum{60.0} & \colornum{4.0} & \bf \colornum{84.9} & \colornum{60.0} & \colornum{2.0} & \colornum{54.0} \\   \midrule
\textbf{\ourmethod{} (Our Method)}  & 7B & \colornum{52.0} & \colornum{62.0} & \colornum{56.0} & \colornum{68.0} & \colornum{70.0} & \colornum{48.0} & \colornum{33.3} & \colornum{44.0} & \colornum{64.0} & \colornum{40.0} & \colornum{40.0} & \colornum{56.0} & \colornum{70.0} & \colornum{66.0} & \colornum{58.0} & \colornum{6.0} & \colornum{71.7} & \colornum{60.0} & \colornum{28.0} & \colornum{60.0} \\ 
\midrule
\textbf{Method}     & Kotlin   & Lua  & MD & Pascal  & Perl   & PHP   & Power  & Python  & R   & Racket   & Ruby   & Rust   & Scala  & Scheme   & Shell   & Swift   & Tcl   & TS  & VB   & VimL    & \textbf{Avg$_{all}$}   \\ \midrule
        GPT-4o (240513) & \bf \colornum{70.0} & \bf \colornum{74.0} & \bf \colornum{12.0} & \bf \colornum{56.0} & \bf \colornum{78.0} & \colornum{64.0} & \colornum{84.0} & \colornum{62.0} & \bf \colornum{60.0} & \bf \colornum{70.0} & \bf \colornum{78.0} & \bf \colornum{84.9} & \colornum{70.0} & \bf \colornum{72.0} & \colornum{52.0} & \bf \colornum{84.0} & \bf \colornum{62.0} & \colornum{70.0} & \bf \colornum{76.0} & \colornum{42.0} & \bf \colornum{65.8} \\ 
        GPT-4~Turbo (231106) & \colornum{68.0} & \colornum{64.0} & \colornum{8.0} & \bf \colornum{56.0} & \colornum{68.0} & \bf \colornum{68.0} & \colornum{82.0} & \colornum{66.0} & \bf \colornum{60.0} & \colornum{62.0} & \colornum{70.0} & \colornum{66.0} & \colornum{70.0} & \colornum{58.0} & \bf \colornum{68.0} & \bf \colornum{90.0} & \colornum{50.0} & \bf \colornum{72.0} & \colornum{68.0} & \bf \colornum{50.0} & \colornum{62.6} \\ 
        GPT-3.5~Turbo (240125) & \colornum{62.0} & \colornum{54.0} & \colornum{4.0} & \colornum{46.0} & \colornum{40.0} & \colornum{40.0} & \bf \colornum{56.0} & \colornum{54.0} & \colornum{44.0} & \colornum{50.0} & \colornum{62.0} & \colornum{47.2} & \bf \colornum{72.0} & \colornum{48.0} & \colornum{38.0} & \colornum{62.0} & \colornum{40.0} & \colornum{62.0} & \colornum{62.0} & \colornum{36.0} & \colornum{47.9}\\
        Yi-Large-Turbo & \colornum{48.0} & \colornum{56.0} & \colornum{6.0} & \colornum{48.0} & \colornum{58.0} & \colornum{48.0} & \colornum{66.0} & \colornum{50.0} & \colornum{42.0} & \colornum{54.0} & \colornum{72.0} & \colornum{52.8} & \colornum{54.0} & \colornum{56.0} & \colornum{42.0} & \colornum{66.0} & \colornum{50.0} & \colornum{60.0} & \colornum{56.0} & \colornum{44.0} & \colornum{50.6}  \\ 
        DeepSeekCoder-Instruct & \colornum{56.0} & \colornum{64.0} & \colornum{6.0} & \colornum{42.0} & \colornum{52.0} & \colornum{52.0} & \colornum{68.0} & \colornum{58.0} & \colornum{52.0} & \colornum{50.0} & \colornum{70.0} & \colornum{49.1} & \colornum{64.0} & \colornum{54.0} & \colornum{34.0} & \colornum{68.0} & \colornum{56.0} & \colornum{62.0} & \colornum{66.0} & \colornum{40.0} & \colornum{55.8} \\ 
        OCTOCODER & \colornum{24.0} & \colornum{36.0} & \colornum{0.0} & \colornum{24.0} & \colornum{14.0} & \colornum{32.0} & \colornum{44.0} & \colornum{62.0} & \colornum{26.0} & \colornum{34.0} & \colornum{10.0} & \colornum{26.4} & \colornum{30.0} & \colornum{34.0} & \colornum{40.0} & \colornum{30.0} & \colornum{24.0} & \colornum{34.0} & \colornum{38.0} & \colornum{8.0} & \colornum{29.4} \\ 
        Qwen1.5-Chat & \colornum{30.0} & \colornum{36.0} & \colornum{6.0} & \colornum{22.0} & \colornum{38.0} & \colornum{34.0} & \colornum{34.0} & \colornum{32.0} & \colornum{24.0} & \colornum{48.0} & \colornum{66.0} & \colornum{22.6} & \colornum{18.0} & \colornum{24.0} & \colornum{16.0} & \colornum{60.0} & \colornum{20.0} & \colornum{58.0} & \colornum{44.0} & \colornum{30.0} & \colornum{32.4} \\ 
        CodeLlama-Instruct & \colornum{26.0} & \colornum{36.0} & \colornum{0.0} & \colornum{4.0} & \colornum{28.0} & \colornum{30.0} & \colornum{36.0} & \colornum{26.0} & \colornum{20.0} & \colornum{32.0} & \colornum{28.0} & \colornum{20.8} & \colornum{32.0} & \colornum{26.0} & \colornum{26.0} & \colornum{38.0} & \colornum{32.0} & \colornum{42.0} & \colornum{50.0} & \colornum{24.0} & \colornum{29.3} \\ 
        Yi-1.5-Chat & \colornum{50.0} & \colornum{56.0} & \colornum{4.0} & \colornum{30.0} & \colornum{42.0} & \colornum{52.0} & \colornum{62.0} & \bf \colornum{70.0} & \colornum{52.0} & \colornum{34.0} & \colornum{74.0} & \colornum{30.2} & \colornum{50.0} & \colornum{42.0} & \colornum{24.0} & \colornum{52.0} & \colornum{30.0} & \colornum{68.0} & \colornum{36.0} & \colornum{28.0} & \colornum{43.3} \\ 
        CodeLlama-Instruct & \colornum{24.0} & \colornum{30.0} & \colornum{0.0} & \colornum{4.0} & \colornum{32.0} & \colornum{2.0} & \colornum{30.0} & \colornum{22.0} & \colornum{14.0} & \colornum{28.0} & \colornum{28.0} & \colornum{17.0} & \colornum{32.0} & \colornum{24.0} & \colornum{20.0} & \colornum{42.0} & \colornum{28.0} & \colornum{30.0} & \colornum{40.0} & \colornum{12.0} & \colornum{23.8} \\ 
        CodeQwen1.5-Chat & \colornum{48.0} & \colornum{46.0} & \colornum{4.0} & \colornum{50.0} & \colornum{44.0} & \colornum{40.0} & \colornum{44.0} & \colornum{50.0} & \colornum{38.0} & \colornum{40.0} & \colornum{58.0} & \colornum{47.2} & \colornum{52.0} & \colornum{44.0} & \colornum{40.0} & \colornum{70.0} & \colornum{46.0} & \colornum{62.0} & \colornum{64.0} & \colornum{28.0} & \colornum{46.4} \\        
        Magicoder-S-DS & \colornum{64.0} & \colornum{50.0} & \colornum{2.0} & \colornum{52.0} & \colornum{50.0} & \colornum{46.0} & \colornum{58.0} & \colornum{54.0} & \colornum{48.0} & \colornum{46.0} & \colornum{62.0} & \colornum{47.2} & \colornum{64.0} & \colornum{62.0} & \colornum{48.0} & \colornum{60.0} & \colornum{42.0} & \colornum{56.0} & \colornum{62.0} & \colornum{24.0} & \colornum{51.4} \\   \midrule
\textbf{{\ourmethod} (Our Method)} & \colornum{62.0} & \colornum{52.0} & \colornum{0.0} & \colornum{48.0} & \colornum{46.0} & \colornum{44.0} & \colornum{62.0} & \colornum{58.0} & \colornum{38.0} & \colornum{50.0} & \colornum{74.0} & \colornum{67.9} & \colornum{32.0} & \colornum{46.0} & \colornum{44.0} & \colornum{60.0} & \colornum{50.0} & \colornum{58.0} & \colornum{58.0} & \bf \colornum{50.0} & \colornum{51.4}  \\
\bottomrule
\end{tabular}
